Automatic Pharma News Categorization

We use a text dataset consisting of 23 news categories relevant to pharma information science, in order to compare the fine-tuning performance of multiple transformer models in a classification task. Using a well-balanced dataset with multiple autoregressive and autocoding transformation models, we compare their fine-tuning performance. To validate the winning approach, we perform diagnostics of model behavior on mispredicted instances, including inspection of category-wise metrics, evaluation of prediction certainty and assessment of latent space representations. Lastly, we propose an ensemble model consisting of the top performing individual predictors and demonstrate that this approach offers a modest improvement in the F1 metric.

==> figures/label_proba_swarmplot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
	\definecolor{color1}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
	\definecolor{color2}{rgb}{0.798529411764706,0.536764705882353,0.389705882352941}
	
	\begin{axis}[
		axis background/.style={fill=color0},
		axis line style={white},
		tick align=outside,
		tick pos=both,
		x grid style={white},
		xlabel={correct},
		xmin=-0.5, xmax=1.5,
		xtick style={color=white!15!black},
		xtick={0,1},
		xticklabels={False,True},
		y grid style={white},
		ylabel={label\_proba},
		ymajorgrids,
		ymin=0, ymax=1.02614867900998,
		ytick style={color=white!15!black},
		ytick={0,0.2,0.4,0.6,0.8,1,1.2},
		yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
		]
		\draw[draw=white,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.468213051557541);
		\draw[draw=white,fill=color2] (axis cs:0.6,0) rectangle (axis cs:1.4,0.706106901168823);
		\addplot [line width=1.08pt, white!26!black]
		table [row sep=\\] {%
			0 0.269094824790955\\0 0.667331278324127\\};
		\addplot [line width=1.08pt, white!26!black]
		table [row sep=\\] {%
			-0.05 0.269094824790955\\0.05 0.269094824790955\\};
		\addplot [line width=1.08pt, white!26!black]
		table [row sep=\\] {%
			-0.05 0.667331278324127\\0.05 0.667331278324127\\};
		\addplot [line width=1.08pt, white!26!black]
		table [row sep=\\] {%
			1 0.49563205242157\\1 0.916581749916077\\};
		\addplot [line width=1.08pt, white!26!black]
		table [row sep=\\] {%
			0.95 0.49563205242157\\1.05 0.49563205242157\\};
		\addplot [line width=1.08pt, white!26!black]
		table [row sep=\\] {%
			0.95 0.916581749916077\\1.05 0.916581749916077\\};
		\addplot [
		draw opacity=0,
		fill=black,
		fill opacity=0.35,
		mark=*,
		only marks,
		mark size=0.9
		]
		table{%
			x  y  fill
			1.11022302462516e-16 0.158745095133781 0,0,0
			-0.00759842061807614 0.165778011083603 0,0,0
			0.00539157404965962 0.168191596865654 0,0,0
			0.0186545796947923 0.169925913214684 0,0,0
			-0.00326340411652115 0.174726977944374 0,0,0
			-0.0168078958583339 0.174930661916733 0,0,0
			0.00792249606018458 0.179519787430763 0,0,0
			0.0214708126591363 0.179547190666199 0,0,0
			-0.0269355352511754 0.180573150515556 0,0,0
			0.0348638637678098 0.18082982301712 0,0,0
			-0.00970864389448711 0.18219880759716 0,0,0
			-0.0399626032764658 0.182906866073608 0,0,0
			0.0468978815430329 0.1847323179245 0,0,0
			-0.0529535835112855 0.185318365693092 0,0,0
			0.0601172991233889 0.186592862010002 0,0,0
			1.11022302462516e-16 0.187809824943542 0,0,0
			0.0135474066550387 0.18791201710701 0,0,0
			-0.0190376289657578 0.18835885822773 0,0,0
			0.0260414215497798 0.191197454929352 0,0,0
			-0.0316171928055328 0.191513359546661 0,0,0
			-0.062133949408621 0.191565573215485 0,0,0
			0.0392700377495887 0.191752701997757 0,0,0
			-0.044954602276739 0.192174449563026 0,0,0
			0.0523790289839041 0.1935655772686 0,0,0
			-0.00729655228647685 0.194967299699783 0,0,0
			0.0657354544717769 0.194990456104279 0,0,0
			0.00571289491581228 0.197339341044426 0,0,0
			-0.0202333052622811 0.1974907964468 0,0,0
			-0.0709427834696458 0.19801963865757 0,0,0
			0.0190596970886475 0.19879923760891 0,0,0
			0.0323669895187785 0.200394630432129 0,0,0
			-0.0324283601712908 0.201191559433937 0,0,0
			0.045810473892773 0.201449662446976 0,0,0
			-0.0457964788853135 0.202572658658028 0,0,0
			-0.00185088718407833 0.204386919736862 0,0,0
			0.0583741772034421 0.20462891459465 0,0,0
			-0.0588005624793739 0.204956233501434 0,0,0
			-0.0148509761823595 0.2052863240242 0,0,0
			0.0114717475606214 0.205931156873703 0,0,0
			0.0716345893815029 0.206371009349823 0,0,0
			-0.0719761038242497 0.206935346126556 0,0,0
			0.0247862370137171 0.207502767443657 0,0,0
			0.0850189715995476 0.207688733935356 0,0,0
			-0.0266155291058852 0.209499448537826 0,0,0
			0.0370732796335559 0.211081922054291 0,0,0
			-0.0395465967051368 0.212034374475479 0,0,0
			1.11022302462516e-16 0.213114887475967 0,0,0
			0.0500775160714408 0.213465169072151 0,0,0
			-0.0133376681793372 0.214607238769531 0,0,0
			0.012779404625733 0.215936005115509 0,0,0
			-0.025346721056396 0.218539848923683 0,0,0
			0.0255258896424383 0.218815073370934 0,0,0
			0.0390195403029344 0.219577878713608 0,0,0
			-0.00433479218099908 0.221162974834442 0,0,0
			-0.0378355854800708 0.221832975745201 0,0,0
			-0.0513666786992206 0.222262039780617 0,0,0
			0.0518099224744528 0.222379371523857 0,0,0
			0.00768813822516534 0.225078880786896 0,0,0
			-0.0157085944069578 0.225778669118881 0,0,0
			0.020145008894027 0.228419303894043 0,0,0
			-0.028365724475362 0.228808745741844 0,0,0
			0.0336525139417639 0.229078710079193 0,0,0
			-0.0593611743803382 0.229120180010796 0,0,0
			-0.00357992722551881 0.229644387960434 0,0,0
			-0.0397072219702966 0.233455583453178 0,0,0
			0.00843042869850308 0.233575433492661 0,0,0
			0.0450630634142274 0.233658611774445 0,0,0
			0.0585971458267903 0.23404885828495 0,0,0
			-0.014508686789003 0.234664991497993 0,0,0
			-0.0686672538310059 0.235293835401535 0,0,0
			0.0199675158082422 0.238028973340988 0,0,0
			1.11022302462516e-16 0.24249641597271 0,0,0
			-0.0180025650230883 0.242872282862663 0,0,0
			0.0308116957747093 0.243121162056923 0,0,0
			-0.0315450548046686 0.243122890591621 0,0,0
			0.0443360180025151 0.243627235293388 0,0,0
			-0.0449354773149454 0.244416266679764 0,0,0
			0.0124419112858773 0.245858684182167 0,0,0
			0.0572109032061469 0.246272191405296 0,0,0
			-0.0580530075213747 0.24654147028923 0,0,0
			0.0706782915472488 0.247199669480324 0,0,0
			-0.0715605643663076 0.247200459241867 0,0,0
			0.0840879593850686 0.248412132263184 0,0,0
			-0.00789734254013852 0.249398663640022 0,0,0
			-0.021716157940728 0.251041561365128 0,0,0
			0.0220105216872264 0.251872509717941 0,0,0
			-0.0351626368599925 0.252081483602524 0,0,0
			0.0355463434507287 0.252238273620605 0,0,0
			0.00448129801533226 0.252851516008377 0,0,0
			-0.0485983595809099 0.253174692392349 0,0,0
			0.0490048747586298 0.253214985132217 0,0,0
			-0.0804687634991891 0.253600686788559 0,0,0
			-0.0940055316002931 0.253952413797379 0,0,0
			0.0624484543053861 0.254269540309906 0,0,0
			-0.0615347533225408 0.254750788211823 0,0,0
			0.0758296072890958 0.255600094795227 0,0,0
			0.0893044375191401 0.256484061479568 0,0,0
			0.102837808488563 0.256883889436722 0,0,0
			-0.106598493597384 0.257085829973221 0,0,0
			-0.01237334374522 0.257416307926178 0,0,0
			0.116129146132978 0.258530735969543 0,0,0
			0.0136155615915216 0.259125232696533 0,0,0
			-0.0255128406706463 0.259487479925156 0,0,0
			0.0277438036888604 0.259569048881531 0,0,0
			-0.040292416840068 0.259943664073944 0,0,0
			0.0412016404155561 0.260549515485764 0,0,0
			1.11022302462516e-16 0.261581778526306 0,0,0
			-0.053532996461746 0.26174408197403 0,0,0
			0.0546127200839739 0.26175582408905 0,0,0
			-0.0665039957578905 0.264197498559952 0,0,0
			0.0674390018039606 0.264492034912109 0,0,0
			-0.0800137486853684 0.264838546514511 0,0,0
			0.0809639524809572 0.264991462230682 0,0,0
			-0.0144772771249898 0.265807867050171 0,0,0
			-0.0934165635961705 0.266080439090729 0,0,0
			0.0199764796040914 0.266529053449631 0,0,0
			0.094234470376483 0.26670303940773 0,0,0
			-0.0323012390514178 0.266803324222565 0,0,0
			-0.10687274683288 0.267069786787033 0,0,0
			0.0334257936522446 0.267554461956024 0,0,0
			0.107551836643742 0.268265038728714 0,0,0
			0.00694860382631368 0.268860995769501 0,0,0
			-0.0451923858475287 0.269416958093643 0,0,0
			0.0466315534913422 0.269452750682831 0,0,0
			-0.119645626149531 0.269902497529984 0,0,0
			0.120774038303854 0.270117789506912 0,0,0
			-0.133184815533091 0.270215451717377 0,0,0
			0.134317774315634 0.270340353250504 0,0,0
			-0.146728343712494 0.270442932844162 0,0,0
			0.147858386414272 0.270628094673157 0,0,0
			-0.0583601760598931 0.271416246891022 0,0,0
			-0.00361967323640622 0.274176329374313 0,0,0
			0.0160717640723648 0.275141060352325 0,0,0
			-0.0169381052835015 0.275734752416611 0,0,0
			0.0294625707844833 0.276432871818542 0,0,0
			-0.0304068867723536 0.276654243469238 0,0,0
			0.05321085398865 0.276878505945206 0,0,0
			0.0667347115825299 0.27738943696022 0,0,0
			-0.0428220445810249 0.280055165290832 0,0,0
			0.00542543580932009 0.280500620603561 0,0,0
			0.0399337127847003 0.281823247671127 0,0,0
			-0.00784230782245232 0.282220631837845 0,0,0
			-0.0556479219175829 0.282792121171951 0,0,0
			0.0202781888854048 0.283215880393982 0,0,0
			-0.0691685853425504 0.283335268497467 0,0,0
			-0.0206231844383604 0.285039126873016 0,0,0
			0.0516744118863233 0.286062449216843 0,0,0
			-0.0335479804713213 0.286247730255127 0,0,0
			0.065197127977885 0.286585122346878 0,0,0
			0.0787329066841476 0.286951512098312 0,0,0
			-0.0812968783387474 0.287121295928955 0,0,0
			0.000936526393620629 0.288690745830536 0,0,0
			0.0298945651284215 0.289199680089951 0,0,0
			-0.0461626477276943 0.289346635341644 0,0,0
			0.0915816858550071 0.289645910263062 0,0,0
			-0.0941583132898042 0.289791852235794 0,0,0
			0.105117861541533 0.29000648856163 0,0,0
			-0.107694001541758 0.290159553289413 0,0,0
			-0.0616006562618672 0.290422886610031 0,0,0
			0.118644003220005 0.290493071079254 0,0,0
			0.013964687101969 0.291022062301636 0,0,0
			-0.0114293975376517 0.291278570890427 0,0,0
			0.0423097021695429 0.292600631713867 0,0,0
			-0.120637206043019 0.292670011520386 0,0,0
			-0.0234972379403329 0.295139789581299 0,0,0
			0.0551902436175697 0.295234739780426 0,0,0
			-0.0370205277371085 0.29561585187912 0,0,0
			0.0687089204025193 0.295796990394592 0,0,0
			-0.0709293409655837 0.296583116054535 0,0,0
			0.0238719842896342 0.296816289424896 0,0,0
			-0.052547673650245 0.296838760375977 0,0,0
			-0.00170087928538931 0.297022849321365 0,0,0
			0.0819952262638753 0.297459721565247 0,0,0
			-0.0840485644087761 0.298704206943512 0,0,0
			0.0953132678185851 0.299019455909729 0,0,0
			0.0109408126629441 0.299351006746292 0,0,0
			-0.0975568209545388 0.299357533454895 0,0,0
			0.108837917993092 0.299522072076797 0,0,0
			-0.111067218678854 0.299993216991425 0,0,0
			0.0362186903195609 0.300313800573349 0,0,0
			-0.013117053354753 0.301597237586975 0,0,0
			0.121685933841724 0.302217900753021 0,0,0
			-0.12405781183716 0.302405536174774 0,0,0
			-0.0258227163203926 0.304546386003494 0,0,0
			-0.0393710832334272 0.304561048746109 0,0,0
			0.0206313307743374 0.30506432056427 0,0,0
			0.0473360496292381 0.305168896913528 0,0,0
			1.11022302462516e-16 0.306270778179169 0,0,0
			-0.0526392493124881 0.30627977848053 0,0,0
			0.0607429652832027 0.306393265724182 0,0,0
			-0.0661577081356314 0.306844085454941 0,0,0
			0.0742250602619657 0.307232558727264 0,0,0
			-0.0795995498969446 0.307907313108444 0,0,0
			0.0329288709136458 0.308629274368286 0,0,0
			0.0872160756784657 0.309643983840942 0,0,0
			-0.0150703276743186 0.310003101825714 0,0,0
			-0.092403835259282 0.310683727264404 0,0,0
			0.0108776996455665 0.31096014380455 0,0,0
			0.100557038787862 0.311124712228775 0,0,0
			-0.10587668274008 0.311579495668411 0,0,0
			0.114080692602356 0.311637759208679 0,0,0
			-0.119421605880023 0.3117715716362 0,0,0
			-0.0324390058341228 0.311859548091888 0,0,0
			0.127521464261022 0.312706291675568 0,0,0
			-0.132838399760128 0.312952637672424 0,0,0
			0.0520963165022054 0.313121914863586 0,0,0
			0.141041243623637 0.313258022069931 0,0,0
			-0.0457021403391241 0.313593477010727 0,0,0
			-0.146320899988973 0.313789367675781 0,0,0
			-0.00395995578432162 0.314394444227219 0,0,0
			0.0231178152625402 0.314601957798004 0,0,0
			0.0393770591015242 0.316047936677933 0,0,0
			-0.0586453448403853 0.316103935241699 0,0,0
			0.0646132548453905 0.316372871398926 0,0,0
			0.00718292029397727 0.319132775068283 0,0,0
			-0.0141938314779864 0.319961071014404 0,0,0
			-0.0277420483046994 0.320003658533096 0,0,0
			-0.0703059698420309 0.320429146289825 0,0,0
			0.0764919856453753 0.320458114147186 0,0,0
			-0.0837825745917747 0.32130241394043 0,0,0
			0.0289361210736111 0.322273373603821 0,0,0
			-0.040413695289626 0.323009788990021 0,0,0
			0.0463647864815646 0.323325544595718 0,0,0
			-0.00254995150073423 0.325042068958282 0,0,0
			0.0146584733306753 0.326217263936996 0,0,0
			-0.0525115290064871 0.326833933591843 0,0,0
			-0.0157185688241193 0.32840171456337 0,0,0
			-0.0292594855817899 0.328683763742447 0,0,0
			0.0349399924580021 0.329888373613358 0,0,0
			0.0536281392298354 0.330496281385422 0,0,0
			-0.0645195265525992 0.330767810344696 0,0,0
			0.0671689863444945 0.330779641866684 0,0,0
			-0.078062278504738 0.331012785434723 0,0,0
			0.00147627281100216 0.333152920007706 0,0,0
			0.0214848210247408 0.333554834127426 0,0,0
			-0.0403406105700401 0.333571314811706 0,0,0
			0.0797714293316332 0.333898037672043 0,0,0
			-0.0906861578294923 0.334096908569336 0,0,0
			0.0933124326883032 0.334178447723389 0,0,0
			-0.104231941018262 0.334263443946838 0,0,0
			0.106859360734925 0.334303110837936 0,0,0
			-0.117770416083406 0.334588319063187 0,0,0
			0.120382091475646 0.33482563495636 0,0,0
			-0.131311086070748 0.334874987602234 0,0,0
			-0.0532272739104432 0.335461556911468 0,0,0
			0.133877723055452 0.33557453751564 0,0,0
			-0.0107431182627136 0.336302787065506 0,0,0
			-0.0240676326500691 0.336529910564423 0,0,0
			0.042042572064994 0.337122142314911 0,0,0
			-0.144270683254428 0.337351977825165 0,0,0
			0.146946273947889 0.337815225124359 0,0,0
			0.0599202285915215 0.338019251823425 0,0,0
			-0.0704058153226548 0.338418811559677 0,0,0
			-0.157670865973968 0.338604986667633 0,0,0
			0.0103489430976458 0.33957251906395 0,0,0
			0.16013178887572 0.339768052101135 0,0,0
			0.0295085245946686 0.340347081422806 0,0,0
			0.0723488807295978 0.341004401445389 0,0,0
			-0.0350464852540331 0.341390550136566 0,0,0
			-0.0829203301627569 0.34167343378067 0,0,0
			0.0858485784011621 0.341723918914795 0,0,0
			-0.096458968280857 0.341995626688003 0,0,0
			0.0993896146896093 0.342003703117371 0,0,0
			-0.00167297472604422 0.343489646911621 0,0,0
			-0.0145670886763025 0.344452023506164 0,0,0
			-0.0474128345178235 0.344860672950745 0,0,0
			0.0460892046202411 0.345228999853134 0,0,0
			-0.0609332292893185 0.34540644288063 0,0,0
			-0.108682307391397 0.345659524202347 0,0,0
			0.017885351696501 0.346631616353989 0,0,0
			0.0594380744581665 0.346681445837021 0,0,0
			0.110255503190892 0.347077667713165 0,0,0
			-0.121993352101256 0.347242563962936 0,0,0
			-0.0262077103388565 0.348798364400864 0,0,0
			0.0304964580148174 0.349736213684082 0,0,0
			0.00559120125638279 0.350660055875778 0,0,0
			0.0713353841087416 0.350745379924774 0,0,0
			-0.0709361802834506 0.351135700941086 0,0,0
			-0.00780973192376211 0.351909905672073 0,0,0
			-0.0385868477825987 0.352250516414642 0,0,0
			-0.0534099030747449 0.352471023797989 0,0,0
			-0.0843107016521657 0.352492213249206 0,0,0
			0.0845029786131885 0.352745175361633 0,0,0
			0.050917813678421 0.353165805339813 0,0,0
			-0.0977188745222892 0.353711158037186 0,0,0
			0.0978763137813458 0.354106277227402 0,0,0
			-0.111193046790029 0.354599058628082 0,0,0
			0.0171146509328025 0.355127453804016 0,0,0
			0.113957485705726 0.355249017477035 0,0,0
			-0.124278554477043 0.355615466833115 0,0,0
			-0.0191272274292187 0.356579691171646 0,0,0
			0.0384218191635244 0.356625825166702 0,0,0
			0.0626595527841268 0.357403874397278 0,0,0
			0.127062641446735 0.35740402340889 0,0,0
			-0.137387280519587 0.357761919498444 0,0,0
			0.140571333132678 0.358053803443909 0,0,0
			-0.0631727363103797 0.358360856771469 0,0,0
			1.11022302462516e-16 0.359037607908249 0,0,0
			-0.045573208006755 0.359400391578674 0,0,0
			0.0264355196196695 0.361292332410812 0,0,0
			0.0116305846722269 0.363394498825073 0,0,0
			-0.0112061518259383 0.363471239805222 0,0,0
			-0.0245381747953868 0.364983290433884 0,0,0
			0.037004864180051 0.366606831550598 0,0,0
			-0.0375130245650448 0.367428690195084 0,0,0
			1.11022302462516e-16 0.368100851774216 0,0,0
			0.0502100025539493 0.368506819009781 0,0,0
			-0.0508529260645278 0.368913173675537 0,0,0
			0.0203151306272236 0.369914442300797 0,0,0
			0.0635401814949271 0.370025247335434 0,0,0
			-0.0642650878121455 0.370114743709564 0,0,0
			0.0770855414431864 0.37020480632782 0,0,0
			-0.0777652892534361 0.370830535888672 0,0,0
			0.0905600380766495 0.371090769767761 0,0,0
			-0.0151558283737212 0.371596872806549 0,0,0
			-0.0911983249741311 0.371936649084091 0,0,0
			0.103919171216306 0.372505635023117 0,0,0
			-0.104703544914854 0.372614204883575 0,0,0
			0.117453582887007 0.372891366481781 0,0,0
			-0.0278201369821728 0.373363763093948 0,0,0
			-0.118143204711613 0.373688220977783 0,0,0
			0.130878222784046 0.374036848545074 0,0,0
			0.00703856006733938 0.375359177589416 0,0,0
			0.0283586918442348 0.376749992370605 0,0,0
			-0.0398352031819462 0.377289146184921 0,0,0
			0.0418646200934512 0.377421975135803 0,0,0
			-0.00564239376349718 0.378349840641022 0,0,0
			-0.0531145167206413 0.378973692655563 0,0,0
			0.0549989615144043 0.379505962133408 0,0,0
			-0.066629853445981 0.379566669464111 0,0,0
			0.0685466636996834 0.379591375589371 0,0,0
			-0.0184191663427958 0.379841387271881 0,0,0
			-0.0801450236509219 0.380161136388779 0,0,0
			0.0820599230331478 0.380202680826187 0,0,0
			0.016785783574378 0.381166845560074 0,0,0
			-0.0935764745228206 0.381274789571762 0,0,0
			0.095417237117594 0.381624281406403 0,0,0
			-0.10700831478991 0.382386595010757 0,0,0
			0.108789072127786 0.382991164922714 0,0,0
			-0.0304861090824945 0.383703708648682 0,0,0
			-0.12037517810248 0.38377246260643 0,0,0
			0.00341505081851945 0.384667187929153 0,0,0
			0.0325913672300331 0.38481941819191 0,0,0
			-0.0436679201801161 0.385666340589523 0,0,0
			-0.00941396131207017 0.387398362159729 0,0,0
			0.0452405739236814 0.387862473726273 0,0,0
			-0.0567087904635361 0.387969553470612 0,0,0
			0.0587877486812575 0.387976109981537 0,0,0
			-0.0702522098040178 0.3881995677948 0,0,0
			0.0723098783318703 0.388504713773727 0,0,0
			0.0144053544116826 0.389634698629379 0,0,0
			-0.0218268392805223 0.390236854553223 0,0,0
			-0.0832558277785824 0.390584141016006 0,0,0
			0.0849877718025364 0.391500473022461 0,0,0
			-0.034987643887106 0.392254143953323 0,0,0
			-0.0965390599187528 0.392256498336792 0,0,0
			0.0271065941664332 0.392591327428818 0,0,0
			1.11022302462516e-16 0.394064545631409 0,0,0
			-0.0475952940590019 0.394255131483078 0,0,0
			0.0972550155390294 0.395106226205826 0,0,0
			0.0397283050579179 0.39567893743515 0,0,0
			-0.0125844522539181 0.397211372852325 0,0,0
			0.053006771602446 0.397366106510162 0,0,0
			0.0116178351246935 0.398434787988663 0,0,0
			-0.025795606613731 0.398494601249695 0,0,0
			-0.0593093753789016 0.398523181676865 0,0,0
			0.0662929446200682 0.39902925491333 0,0,0
			-0.0726842041790073 0.39987850189209 0,0,0
			-0.0388271430678802 0.400730937719345 0,0,0
			0.0245290725319652 0.401009142398834 0,0,0
			0.079389807130273 0.401203989982605 0,0,0
			-0.0860207681412943 0.401374727487564 0,0,0
			-0.0995241663123004 0.40206640958786 0,0,0
			0.104159882078615 0.402414858341217 0,0,0
			1.11022302462516e-16 0.403101176023483 0,0,0
			-0.112968310047376 0.403118133544922 0,0,0
			0.117574026464507 0.403607696294784 0,0,0
			0.0371548399831727 0.404090225696564 0,0,0
			-0.126401370737015 0.404224127531052 0,0,0
			0.131058862631524 0.404429495334625 0,0,0
			0.0911349826497724 0.40475332736969 0,0,0
			-0.0502911067532351 0.404862523078918 0,0,0
			-0.0171711497470488 0.405204385519028 0,0,0
			0.050366317948404 0.405972808599472 0,0,0
			-0.139575601283348 0.406206667423248 0,0,0
			0.144264251842499 0.406328797340393 0,0,0
			-0.153121710942873 0.406362414360046 0,0,0
			-0.0635219076257854 0.406596750020981 0,0,0
			0.157803627773458 0.406638562679291 0,0,0
			0.0141388088071177 0.406781047582626 0,0,0
			-0.166652422246244 0.406796187162399 0,0,0
			-0.0300307888804346 0.407878339290619 0,0,0
			0.0635462075338845 0.40794050693512 0,0,0
			-0.0765502522257052 0.408019930124283 0,0,0
			0.170878796639772 0.408864021301269 0,0,0
			-0.0913426882421911 0.409186542034149 0,0,0
			-0.179632147577208 0.409231394529343 0,0,0
			0.0266061612844943 0.410106062889099 0,0,0
			-0.0017264906196488 0.411526530981064 0,0,0
			-0.0419730520458681 0.411567687988281 0,0,0
			0.0755837385322301 0.411838740110397 0,0,0
			-0.0147217568065022 0.413559019565582 0,0,0
			0.0389030200204845 0.413671940565109 0,0,0
			0.0538553843013178 0.414180904626846 0,0,0
			-0.0548630916544861 0.414183467626572 0,0,0
			0.0103250315989409 0.414932161569595 0,0,0
			-0.0683215624319562 0.41516050696373 0,0,0
			-0.0822579196779261 0.415723949670792 0,0,0
			-0.0275688178687624 0.416256636381149 0,0,0
			0.0868349087033479 0.416571110486984 0,0,0
			-0.0978469023267372 0.416638255119324 0,0,0
			0.0227007624087903 0.418389111757278 0,0,0
			0.0655871185908043 0.418429851531982 0,0,0
			-0.00553832290773271 0.419678002595901 0,0,0
			0.0993599611031656 0.419809758663177 0,0,0
			-0.0389081092639204 0.420905590057373 0,0,0
			0.0444744660113644 0.421415060758591 0,0,0
			-0.0180132090237277 0.422278583049774 0,0,0
			0.00540872942792225 0.424682915210724 0,0,0
			0.0308335581931796 0.425183027982712 0,0,0
			-0.0505607092735614 0.42523929476738 0,0,0
			0.0177177985732155 0.427312523126602 0,0,0
			-0.00826978528135847 0.427998185157776 0,0,0
			-0.0277968519972127 0.428154826164246 0,0,0
			0.0524985987013823 0.428259581327438 0,0,0
			-0.0629516938116534 0.428674697875977 0,0,0
			0.065989855738352 0.429038852453232 0,0,0
			-0.0764841370227338 0.429086685180664 0,0,0
			0.0795277176110766 0.429373621940613 0,0,0
			-0.0899762012843782 0.429860442876816 0,0,0
			0.0930177817372485 0.430160969495773 0,0,0
			-0.103508104522628 0.430279344320297 0,0,0
			0.106556635153536 0.43047958612442 0,0,0
			0.0398356984891123 0.431280165910721 0,0,0
			0.00208467820766411 0.433476448059082 0,0,0
			-0.0153153766646916 0.435253828763962 0,0,0
			0.0150846194139657 0.435868889093399 0,0,0
			0.0284432302843889 0.43728569149971 0,0,0
			-0.028300762115443 0.437677145004272 0,0,0
			-0.0417863399389177 0.438494145870209 0,0,0
			1.11022302462516e-16 0.44387549161911 0,0,0
			-0.0135481709611663 0.443923473358154 0,0,0
			0.018690027369177 0.444057196378708 0,0,0
			0.0341613236788159 0.444986671209335 0,0,0
			-0.0314070666574815 0.445945471525192 0,0,0
			0.0476223081630679 0.445950001478195 0,0,0
			-0.0479552578074141 0.446057111024857 0,0,0
			0.061139748918081 0.446523815393448 0,0,0
			-0.0614747269482816 0.446611821651459 0,0,0
			0.0745841415927444 0.447574287652969 0,0,0
			-0.0748222002382775 0.448069304227829 0,0,0
			0.0880044220685341 0.448739677667618 0,0,0
			0.00900169120057803 0.449995189905167 0,0,0
			-0.087667971221974 0.450769335031509 0,0,0
			0.101157775755256 0.450775980949402 0,0,0
			-0.00646383719207522 0.45134100317955 0,0,0
			-0.0195197447747568 0.453610479831696 0,0,0
			0.0199801199194607 0.454973012208939 0,0,0
			-0.0325840091085623 0.45586097240448 0,0,0
			0.00257273716027673 0.457472532987595 0,0,0
			-0.0102498334156526 0.459805488586426 0,0,0
			0.0310664909885192 0.459855884313583 0,0,0
			-0.0439499876912244 0.460484236478805 0,0,0
			0.0445693321239625 0.460551828145981 0,0,0
			-0.0574796734548907 0.460930407047272 0,0,0
			0.0580939343783903 0.46105495095253 0,0,0
			-0.0710026875596271 0.461450040340424 0,0,0
			0.071624873401048 0.461485922336578 0,0,0
			0.0125912066830053 0.463191121816635 0,0,0
			-0.0226086594107204 0.463286131620407 0,0,0
			-0.083399695555241 0.464876890182495 0,0,0
			0.0837171410869644 0.465316981077194 0,0,0
			-0.0969212081409038 0.46541166305542 0,0,0
			1.11022302462516e-16 0.466675162315368 0,0,0
			-0.0347371890540985 0.467071861028671 0,0,0
			0.0242710330046176 0.467495918273926 0,0,0
			0.0377962683551407 0.467992305755615 0,0,0
			-0.0479998476194935 0.468807220458984 0,0,0
			-0.0128637782969113 0.469341278076172 0,0,0
			0.0511377108056426 0.469471335411072 0,0,0
			-0.0614868956065276 0.469614624977112 0,0,0
			0.0646457617551244 0.470126330852508 0,0,0
			0.0945072109329718 0.470454156398773 0,0,0
			0.0101759292012334 0.472283393144607 0,0,0
			-0.0249673633022097 0.472957134246826 0,0,0
			-0.0731938140910189 0.473890393972397 0,0,0
			-0.00133591946042666 0.476762533187866 0,0,0
			0.0210153180648441 0.477379590272903 0,0,0
			0.034563476222613 0.4774289727211 0,0,0
			-0.0145673686437243 0.47858914732933 0,0,0
			-0.0346831272621302 0.478877484798431 0,0,0
			0.0476756585090325 0.479567110538483 0,0,0
			-0.0481839656929027 0.479588538408279 0,0,0
			0.0611848155854164 0.480213075876236 0,0,0
			-0.0616760516912168 0.480362147092819 0,0,0
			0.0747178215145239 0.480617731809616 0,0,0
			0.0091491710375452 0.482142239809036 0,0,0
			-0.0741274051275369 0.483710646629334 0,0,0
			-0.0241898735894337 0.484569072723389 0,0,0
			-0.00302500160084052 0.485190868377685 0,0,0
			0.0199889875993836 0.487238079309463 0,0,0
			0.0335366317254622 0.487327039241791 0,0,0
			-0.0354120982296012 0.489328384399414 0,0,0
			0.00487386468512063 0.492092430591583 0,0,0
			-0.00862082454201984 0.492847979068756 0,0,0
			-0.0220993274487604 0.493709653615951 0,0,0
			0.0416340318144948 0.494137555360794 0,0,0
			0.0264987753191053 0.494585633277893 0,0,0
			-0.0447431353204176 0.495487213134766 0,0,0
			0.0549941031867642 0.49554893374443 0,0,0
			0.0124098472027991 0.499151706695557 0,0,0
			-0.00106352859730641 0.500044345855713 0,0,0
			-0.0141563337794628 0.500591278076172 0,0,0
			-0.029816274875538 0.500691652297974 0,0,0
			-0.055241856810557 0.500856459140778 0,0,0
			0.0654908468511467 0.500919699668884 0,0,0
			-0.0687886631205642 0.500986218452454 0,0,0
			0.0345357779183989 0.501372992992401 0,0,0
			0.0789849401786114 0.501679420471191 0,0,0
			0.0478951759288424 0.502786874771118 0,0,0
			-0.0423488588015755 0.503918826580048 0,0,0
			-0.0814297884410339 0.504042446613312 0,0,0
			0.0919221145410397 0.50420206785202 0,0,0
			-0.0949737143292614 0.504260420799255 0,0,0
			0.105462808584779 0.504488289356232 0,0,0
			0.0200945253611866 0.506147682666779 0,0,0
			-0.108123668508434 0.506305336952209 0,0,0
			0.0064453974576818 0.507114946842194 0,0,0
			0.118271934770841 0.507255911827087 0,0,0
			-0.0067568481233603 0.507752537727356 0,0,0
			-0.0202943298024657 0.508093297481537 0,0,0
			0.0577539794001792 0.508613526821136 0,0,0
			-0.0582335332590459 0.509141385555267 0,0,0
			0.0318258805356578 0.509695947170258 0,0,0
			0.0711762271668971 0.509769976139069 0,0,0
			-0.0330791964489746 0.510904669761658 0,0,0
			0.0448424971032455 0.512052476406097 0,0,0
			-0.0708232854114909 0.512279868125916 0,0,0
			0.0143442779358446 0.513839244842529 0,0,0
			1.11022302462516e-16 0.515167236328125 0,0,0
			-0.0132872726767975 0.516826927661896 0,0,0
			-0.0422251620822887 0.517171680927277 0,0,0
			0.0260736054125875 0.517386913299561 0,0,0
			-0.0265267792248687 0.51863044500351 0,0,0
			0.0517337841675657 0.519366145133972 0,0,0
			0.0382105445618127 0.521162033081055 0,0,0
			-0.0539491707260132 0.521429002285004 0,0,0
			0.00748861263153722 0.522246301174164 0,0,0
			0.0642701124015035 0.522587597370148 0,0,0
			-0.00557536434516981 0.524497449398041 0,0,0
			-0.0665132960406104 0.524607598781586 0,0,0
			-0.0189601158135922 0.525813698768616 0,0,0
			0.019267276100371 0.526443898677826 0,0,0
			-0.032239621659676 0.52749764919281 0,0,0
			0.0451653201080056 0.528452038764954 0,0,0
			0.0316953784130897 0.529364824295044 0,0,0
			-0.0453733975209651 0.529583036899567 0,0,0
			0.071255944460541 0.529865920543671 0,0,0
			0.0583652568406149 0.530366182327271 0,0,0
			0.00243672635402226 0.531347513198853 0,0,0
			-0.058475030377672 0.531746447086334 0,0,0
			-0.0732756814634161 0.531968414783478 0,0,0
			-0.00932388716257582 0.535564959049225 0,0,0
			0.0137771675856766 0.535995364189148 0,0,0
			-0.0222193760984308 0.538170158863067 0,0,0
			0.0263549339607068 0.539152681827545 0,0,0
			0.00231444081063048 0.539913713932037 0,0,0
			-0.0351052084998283 0.54079407453537 0,0,0
			0.0389707927247871 0.54224967956543 0,0,0
			-0.0484340554685673 0.542317092418671 0,0,0
			0.0523874130317126 0.543431520462036 0,0,0
			-0.0617953741143894 0.543723821640015 0,0,0
			-0.00912314056804742 0.544467031955719 0,0,0
			0.0136381244141546 0.544577598571777 0,0,0
			-0.0217098662035551 0.547610282897949 0,0,0
			0.00206241080111835 0.548991560935974 0,0,0
			0.0247324338375161 0.549453377723694 0,0,0
			-0.0343795515993374 0.550619661808014 0,0,0
			-0.00920009286451506 0.553713321685791 0,0,0
			0.00223658296202567 0.558267533779144 0,0,0
			0.0157766459927677 0.558565258979797 0,0,0
			-0.0199029836847191 0.558921694755554 0,0,0
			0.0292809597781089 0.559249877929688 0,0,0
			-0.0333736122650075 0.559830486774445 0,0,0
			0.0423889282455793 0.561398148536682 0,0,0
			-0.0458604965836596 0.563126564025879 0,0,0
			-0.007470673180628 0.564193367958069 0,0,0
			0.0548211249518016 0.564774513244629 0,0,0
			0.0084786809244819 0.565722167491913 0,0,0
			-0.0197940350297142 0.567723095417023 0,0,0
			0.0214040872104275 0.568268418312073 0,0,0
			-0.0328675248603986 0.569952428340912 0,0,0
			0.034356036226918 0.57076108455658 0,0,0
			-0.0492510543941173 0.571350872516632 0,0,0
			1.11022302462516e-16 0.572496175765991 0,0,0
			0.0475967189269032 0.572561204433441 0,0,0
			0.0124442249715542 0.575855076313019 0,0,0
			-0.0117329147155365 0.576743841171265 0,0,0
			-0.025254174847726 0.57728111743927 0,0,0
			0.0250276152886723 0.579003572463989 0,0,0
			-0.0383731040662589 0.579402923583984 0,0,0
			0.0385498130583752 0.579531490802765 0,0,0
			-0.0518484952054608 0.580283522605896 0,0,0
			1.11022302462516e-16 0.581416368484497 0,0,0
			0.0516734371801306 0.581641852855682 0,0,0
			-0.0651606025898898 0.581863045692444 0,0,0
			0.0652073144710629 0.582034885883331 0,0,0
			-0.0786909449920279 0.582301318645477 0,0,0
			0.0122834289469765 0.585000395774841 0,0,0
			-0.00959761127713843 0.587411999702453 0,0,0
			-0.0230986849912177 0.588121294975281 0,0,0
			0.0244662815143962 0.588716924190521 0,0,0
			-0.0363295582773407 0.589949548244476 0,0,0
			0.0378331762661762 0.590102672576904 0,0,0
			0.00234995851827158 0.591417551040649 0,0,0
			-0.0494648013497463 0.592031300067902 0,0,0
			0.0509607406662494 0.592203378677368 0,0,0
			-0.0629947685519808 0.592474102973938 0,0,0
			0.0643384076794696 0.593547642230988 0,0,0
			0.014576159098508 0.595077693462372 0,0,0
			-0.00801476092975995 0.596888184547424 0,0,0
			-0.021560946648699 0.597041308879852 0,0,0
			0.0268610032840618 0.598659813404083 0,0,0
			-0.0346297444786586 0.599281430244446 0,0,0
			0.00349947615400714 0.60136491060257 0,0,0
			0.0162864417670078 0.60417252779007 0,0,0
			-0.0144750068538737 0.604354918003082 0,0,0
			0.0361043965666379 0.6048703789711 0,0,0
			-0.0275062826877972 0.606507122516632 0,0,0
			-0.0407364851571612 0.60833728313446 0,0,0
			0.0482809963680642 0.608594954013824 0,0,0
			-0.00325018509760067 0.608730316162109 0,0,0
			0.00951103472925607 0.611528635025024 0,0,0
			-0.0143626410953007 0.613589823246002 0,0,0
			0.0218532044873252 0.615032434463501 0,0,0
			-0.0277028040417523 0.615073382854462 0,0,0
			0.0354000797412455 0.615159332752228 0,0,0
			-0.0481466800253464 0.615448713302612 0,0,0
			0.0526740464712969 0.616630613803864 0,0,0
			-0.0614915036513327 0.616915702819824 0,0,0
			1.11022302462516e-16 0.61955600976944 0,0,0
			-0.00776141061776436 0.626518607139587 0,0,0
			0.00560265931893356 0.627915024757385 0,0,0
			-0.0159493908680693 0.633286416530609 0,0,0
			1.11022302462516e-16 0.639135301113129 0,0,0
			0.013419053000551 0.640306234359741 0,0,0
			-0.0224923660904146 0.640724778175354 0,0,0
			-0.0103083319741782 0.644647657871246 0,0,0
			0.0247216261395061 0.644990205764771 0,0,0
			-0.0332314691650865 0.645903766155243 0,0,0
			0.0380815533232677 0.64640212059021 0,0,0
			-0.0467446598740232 0.646515667438507 0,0,0
			0.0516231637734177 0.646670758724213 0,0,0
			0.0046963211822576 0.647103250026703 0,0,0
			-0.0601863576674274 0.647579610347748 0,0,0
			0.0650124161213018 0.647968888282776 0,0,0
			-0.0200862341205122 0.650527656078339 0,0,0
			0.0160283627629635 0.651759147644043 0,0,0
			-0.0712057430891135 0.652521729469299 0,0,0
			-0.00477820038443799 0.653175354003906 0,0,0
			0.029140767540995 0.653896749019623 0,0,0
			0.00520630240879927 0.658917248249054 0,0,0
			-0.012838678234259 0.660003066062927 0,0,0
			0.0181507267234414 0.661425232887268 0,0,0
			-0.025176582274632 0.663512766361237 0,0,0
			0.0309677905196444 0.664178371429443 0,0,0
			-0.0385611249262157 0.664829850196838 0,0,0
			1.11022302462516e-16 0.668095529079437 0,0,0
			0.0428134199576892 0.668301224708557 0,0,0
			0.0121740475787004 0.671823382377625 0,0,0
			-0.00912900170023556 0.674372255802155 0,0,0
			-0.0226451022978634 0.674958348274231 0,0,0
			0.0224777554914553 0.677339136600494 0,0,0
			0.00137924680771895 0.679734170436859 0,0,0
			-0.0338422886781409 0.679740786552429 0,0,0
			0.0349935120378271 0.680591881275177 0,0,0
			-0.0472319230038399 0.681037366390228 0,0,0
			-0.0104636899305257 0.683860063552856 0,0,0
			1.11022302462516e-16 0.692127048969269 0,0,0
			-0.0130691875947465 0.694366276264191 0,0,0
			0.0114843872106586 0.696633815765381 0,0,0
			0.0249754777237594 0.697414219379425 0,0,0
			-0.0256251619096991 0.697557508945465 0,0,0
			0.038518819510549 0.697646021842957 0,0,0
			1.11022302462516e-16 0.701376855373383 0,0,0
			-0.0125242092751471 0.704616785049438 0,0,0
			0.0117417391057058 0.705614924430847 0,0,0
			0.0252795089169124 0.705951154232025 0,0,0
			-0.0258578627489471 0.706123173236847 0,0,0
			0.0385359128853191 0.707705199718475 0,0,0
			-0.0389003250653344 0.708422839641571 0,0,0
			0.0517895414551666 0.709467470645905 0,0,0
			1.11022302462516e-16 0.710637331008911 0,0,0
			-0.051467516455462 0.711596667766571 0,0,0
			0.0648511901402082 0.711723923683167 0,0,0
			-0.0650056816856235 0.711926579475403 0,0,0
			1.11022302462516e-16 0.722226679325104 0,0,0
			-0.0132897853280383 0.723878443241119 0,0,0
			0.0130565267538971 0.724494755268097 0,0,0
			0.0265275537601384 0.725401222705841 0,0,0
			-0.0266177477948433 0.725404500961304 0,0,0
			0.0400483905058838 0.725942671298981 0,0,0
			-0.0386266641240295 0.729337275028229 0,0,0
			-0.0521649509229311 0.729665219783783 0,0,0
			1.11022302462516e-16 0.731194913387299 0,0,0
			0.0131634146119919 0.733205497264862 0,0,0
			-0.0112659346377191 0.735913455486298 0,0,0
			-0.024770117650304 0.736599087715149 0,0,0
			0.0245073340575543 0.73785001039505 0,0,0
			-0.0378879425840126 0.738723576068878 0,0,0
			1.11022302462516e-16 0.74437803030014 0,0,0
			0.0135457495267085 0.744545638561249 0,0,0
			-0.0135416914204194 0.744645059108734 0,0,0
			0.0326237646359628 0.744651615619659 0,0,0
			-0.0270500505664542 0.74529755115509 0,0,0
			-0.041904226384547 0.746836364269257 0,0,0
			0.0454262899262142 0.747431218624115 0,0,0
			-0.0552146034222118 0.748421609401703 0,0,0
			0.0587735562033777 0.748889446258545 0,0,0
			-0.0686268738176296 0.749622702598572 0,0,0
			-0.00558049832472707 0.752118587493896 0,0,0
			0.00739837324980541 0.754555583000183 0,0,0
			-0.0179218931412689 0.755623459815979 0,0,0
			0.0199365707273018 0.757774174213409 0,0,0
			-0.0306937633038674 0.758457958698273 0,0,0
			1.11022302462516e-16 0.762009024620056 0,0,0
			-0.0129042179995689 0.764597177505493 0,0,0
			0.0106948401835932 0.7672238945961 0,0,0
			-0.00177002374713031 0.770552575588226 0,0,0
			-0.0168176847986057 0.772729694843292 0,0,0
			0.0187595546606495 0.774049639701843 0,0,0
			-0.0293050093209815 0.776025116443634 0,0,0
			0.0318345428584156 0.776275515556335 0,0,0
			-0.0428435443293925 0.776349008083343 0,0,0
			1.11022302462516e-16 0.786082744598389 0,0,0
			-0.0133119994276484 0.787662625312805 0,0,0
			0.0124018640257353 0.789502680301666 0,0,0
			0.025839331710153 0.790587425231934 0,0,0
			-0.0237608765454079 0.793069958686828 0,0,0
			1.11022302462516e-16 0.795954942703247 0,0,0
			0.036034231107158 0.796182096004486 0,0,0
			-0.035884004853399 0.796862483024597 0,0,0
			-0.0494249657609734 0.797143697738647 0,0,0
			0.0123958760323415 0.799383401870727 0,0,0
			-0.0120691741695664 0.799814522266388 0,0,0
			0.047965535408055 0.800206661224365 0,0,0
			-0.0248163803387305 0.801762044429779 0,0,0
			0.0245625297186763 0.803120732307434 0,0,0
			1.11022302462516e-16 0.80482405424118 0,0,0
			-0.039296919029178 0.805083155632019 0,0,0
			0.0370592737986898 0.806402087211609 0,0,0
			-0.0521506329810323 0.807768285274506 0,0,0
			0.00826177177450138 0.81155651807785 0,0,0
			-0.00450908851740051 0.814392805099487 0,0,0
			-0.0175699772720231 0.816650986671448 0,0,0
			0.00528492475608267 0.820262253284454 0,0,0
			0.0188124117446451 0.820733904838562 0,0,0
			1.11022302462516e-16 0.832159161567688 0,0,0
			-0.0127078961504771 0.835104525089264 0,0,0
			0.0116562350092274 0.836489021778107 0,0,0
			0.0248893251379013 0.838310956954956 0,0,0
			-0.00225893639917818 0.840534865856171 0,0,0
			-0.0170478927753297 0.84315150976181 0,0,0
			1.11022302462516e-16 0.849295616149902 0,0,0
			0.0135482141952344 0.849338531494141 0,0,0
			-0.00342676240140394 0.857514023780823 0,0,0
			0.00999857512720403 0.858656287193298 0,0,0
			-0.0148495824474963 0.86208188533783 0,0,0
			0.0207275746598714 0.863843500614166 0,0,0
			1.11022302462516e-16 0.86856883764267 0,0,0
			0.0130440917365512 0.870864868164062 0,0,0
			-0.0126926745215197 0.871539890766144 0,0,0
			0.0238230650565422 0.876011192798615 0,0,0
			1.11022302462516e-16 0.8801429271698 0,0,0
			0.012260347337295 0.883757889270782 0,0,0
			-0.0114483684001355 0.884685575962067 0,0,0
			-0.0246753323023146 0.88652491569519 0,0,0
			0.0246608310978207 0.887179791927338 0,0,0
			1.11022302462516e-16 0.892846345901489 0,0,0
			-0.0123794122662361 0.896298110485077 0,0,0
			0.0117484628187277 0.897077083587646 0,0,0
			0.0252676419471282 0.897634565830231 0,0,0
			-0.0248273170803617 0.899651646614075 0,0,0
			1.11022302462516e-16 0.90152907371521 0,0,0
			0.0362688264553959 0.902592599391937 0,0,0
			-0.0122640102355082 0.905139148235321 0,0,0
			0.00887672770674974 0.907946467399597 0,0,0
			0.0223041077649199 0.909079253673553 0,0,0
			-0.0236287242394767 0.909763634204865 0,0,0
			-0.0370842989008247 0.910756230354309 0,0,0
			-0.00268258103744357 0.912377297878265 0,0,0
			0.00867954063883569 0.917004287242889 0,0,0
			-0.0134085738674645 0.917566955089569 0,0,0
			0.021772896380548 0.919187307357788 0,0,0
			-0.0254832694990066 0.921419739723206 0,0,0
			0.0346467532448931 0.921834230422974 0,0,0
			-0.00195714209991782 0.922265708446503 0,0,0
			-0.038952912940499 0.922334253787994 0,0,0
			0.0480008341107508 0.923267722129822 0,0,0
			0.0102906521273636 0.925897359848022 0,0,0
			-0.0118267758961311 0.928085148334503 0,0,0
			1.11022302462516e-16 0.931750774383545 0,0,0
			0.0194673796054334 0.932146668434143 0,0,0
			-0.023501596458667 0.932395279407501 0,0,0
			0.0314925806880699 0.936059832572937 0,0,0
			-0.00879317375271915 0.938213229179382 0,0,0
			0.0044421251748793 0.940028846263885 0,0,0
			0.0166627357244012 0.943696320056915 0,0,0
			-0.0190009514611932 0.943798661231995 0,0,0
			-0.0039073677375342 0.946718633174896 0,0,0
			0.0278071424821896 0.948526978492737 0,0,0
			0.00818415525571559 0.950550615787506 0,0,0
			-0.0136259950114684 0.952637135982513 0,0,0
			-0.00135503813547755 0.95658278465271 0,0,0
			0.013357293693117 0.958401620388031 0,0,0
			-0.0198495370235536 0.96018248796463 0,0,0
		};
		\addplot [
		draw opacity=0,
		fill=black,
		fill opacity=0.35,
		mark=*,
		mark size=0.9,
		only marks
		]
		table{%
			x  y  fill
			1 0.159665837883949 0,0,0
			1 0.17666731774807 0,0,0
			0.988411808616908 0.181068390607834 0,0,0
			1.01122750962435 0.181421726942062 0,0,0
			1 0.195439636707306 0,0,0
			0.986961730809648 0.197748631238937 0,0,0
			1.01292186886443 0.197992935776711 0,0,0
			1.02624860563629 0.199523195624352 0,0,0
			0.975717055764921 0.20248706638813 0,0,0
			0.962234071825516 0.203320726752281 0,0,0
			1.03817099598365 0.203558132052422 0,0,0
			1 0.212834596633911 0,0,0
			0.986456029688942 0.213051483035088 0,0,0
			1.01340965412806 0.214047119021416 0,0,0
			1 0.222932547330856 0,0,0
			1.01318257259948 0.224893167614937 0,0,0
			0.987204016581686 0.225723966956139 0,0,0
			1.02498028745517 0.22906967997551 0,0,0
			1 0.232493817806244 0,0,0
			1.01306155700252 0.234750479459763 0,0,0
			0.990293299247747 0.238420009613037 0,0,0
			0.976810090503029 0.239252239465714 0,0,0
			1.02382506264484 0.239909514784813 0,0,0
			1 0.249183416366577 0,0,0
			1.01287084489215 0.251836091279983 0,0,0
			0.99205510190512 0.256064176559448 0,0,0
			0.978779920729226 0.257761478424072 0,0,0
			1.00097662819857 0.262457102537155 0,0,0
			0.990365450104021 0.267738729715347 0,0,0
			1.01063952613489 0.268411368131638 0,0,0
			0.977204575777786 0.269755840301514 0,0,0
			1.02391565637141 0.270105749368668 0,0,0
			0.963677423172117 0.270231246948242 0,0,0
			1.0372610046922 0.271570861339569 0,0,0
			0.95037149151574 0.271831095218658 0,0,0
			1 0.27708625793457 0,0,0
			0.988688359107844 0.28176161646843 0,0,0
			1.01079281206024 0.282221168279648 0,0,0
			1 0.28969669342041 0,0,0
			0.986646782744722 0.291133344173431 0,0,0
			1.01104162366131 0.294619262218475 0,0,0
			1.02458305090981 0.294891506433487 0,0,0
			0.974781826669777 0.29523429274559 0,0,0
			0.998796528588564 0.298254489898682 0,0,0
			1.03649981642423 0.29893296957016 0,0,0
			0.962780195096506 0.299175798892975 0,0,0
			0.98567367286828 0.30036672949791 0,0,0
			1.0497350113439 0.300748884677887 0,0,0
			0.949645901792548 0.301259905099869 0,0,0
			1.01705567685111 0.302231103181839 0,0,0
			1.06302216090141 0.302408963441849 0,0,0
			1 0.30854606628418 0,0,0
			0.986477451205206 0.309070438146591 0,0,0
			1.02318465179806 0.309806823730469 0,0,0
			0.974454866513804 0.312986761331558 0,0,0
			1.03561919427407 0.313179790973663 0,0,0
			0.995964776012318 0.316655158996582 0,0,0
			1.00950257216777 0.316990971565247 0,0,0
			0.963279050356833 0.317788809537888 0,0,0
			0.983900698248569 0.320520997047424 0,0,0
			1.02058947744784 0.321873366832733 0,0,0
			1.03375885440551 0.323868542909622 0,0,0
			1.0018701435207 0.32430037856102 0,0,0
			0.972646595665162 0.325250625610352 0,0,0
			0.957969499469135 0.325603932142258 0,0,0
			1.04683439739814 0.326093137264252 0,0,0
			0.990186910232482 0.328601539134979 0,0,0
			1.0129719418705 0.329169452190399 0,0,0
			1.00106248816675 0.33321937918663 0,0,0
			0.979432590384304 0.333768099546432 0,0,0
			1.0215921687942 0.335722863674164 0,0,0
			0.966298658051164 0.335853099822998 0,0,0
			1.0351375528138 0.335901707410812 0,0,0
			0.952814090138857 0.336676627397537 0,0,0
			1.04836155781103 0.337749391794205 0,0,0
			0.990810916131199 0.338773190975189 0,0,0
			0.939773179687618 0.338979750871658 0,0,0
			1.06176468865806 0.338989943265915 0,0,0
			1.00859143530399 0.34028160572052 0,0,0
			0.981382086678882 0.344873189926147 0,0,0
			1 0.347201198339462 0,0,0
			1.01636548035891 0.347238659858704 0,0,0
			1.02991179524149 0.347387224435806 0,0,0
			0.970551190192046 0.349976480007172 0,0,0
			1.04266264885449 0.350258678197861 0,0,0
			0.991518334582192 0.35382530093193 0,0,0
			1.00750721249286 0.35427251458168 0,0,0
			1.02280458497213 0.354619204998016 0,0,0
			0.960435329521201 0.35562726855278 0,0,0
			0.94688702664236 0.35565721988678 0,0,0
			1.05251844937083 0.356087327003479 0,0,0
			1.06606294624129 0.356290876865387 0,0,0
			0.978944173561493 0.356644839048386 0,0,0
			1.03459433117253 0.358804553747177 0,0,0
			0.935336302216575 0.360096842050552 0,0,0
			1.0780842711476 0.360208719968796 0,0,0
			0.999240932824907 0.361002802848816 0,0,0
			1.01259918169375 0.362420946359634 0,0,0
			0.969646525543113 0.362823486328125 0,0,0
			0.954605642153272 0.363295286893845 0,0,0
			0.987711199729916 0.365463823080063 0,0,0
			1.02489786435095 0.365984350442886 0,0,0
			1.03980960905823 0.366644591093063 0,0,0
			1.05287438257656 0.368893921375275 0,0,0
			1 0.370003223419189 0,0,0
			1.01308086696257 0.37221547961235 0,0,0
			0.980794710848497 0.372768133878708 0,0,0
			1.02904177935575 0.37407186627388 0,0,0
			0.967482729416106 0.374348074197769 0,0,0
			0.953949807476427 0.374753832817078 0,0,0
			0.992179283630695 0.376939684152603 0,0,0
			1.04129570205379 0.377695381641388 0,0,0
			1.0548367508683 0.377974927425384 0,0,0
			1.00347931098697 0.381626069545746 0,0,0
			1.01693214756609 0.382633149623871 0,0,0
			0.992193082416414 0.386325508356094 0,0,0
			0.978678039047866 0.386921107769012 0,0,0
			1.02781262932396 0.387694805860519 0,0,0
			1.00411344506863 0.390362799167633 0,0,0
			0.966506174663303 0.390651762485504 0,0,0
			1.03984059198388 0.391604632139206 0,0,0
			1.01678563151545 0.393368035554886 0,0,0
			0.953797136805352 0.393595188856125 0,0,0
			0.996249004569373 0.397279798984528 0,0,0
			1.00875399155965 0.400548785924911 0,0,0
			0.984375885126616 0.401371449232101 0,0,0
			1.02204078105867 0.402209997177124 0,0,0
			0.971748342573615 0.404449671506882 0,0,0
			1.03494210655453 0.404803812503815 0,0,0
			0.958250665700797 0.40518394112587 0,0,0
			1.04844832850807 0.405473470687866 0,0,0
			1 0.406855076551437 0,0,0
			1.01329123430628 0.408502250909805 0,0,0
			0.946018526611821 0.408836275339127 0,0,0
			0.988666494765609 0.411509573459625 0,0,0
			1.02553943312633 0.412133365869522 0,0,0
			0.975421079545422 0.413295954465866 0,0,0
			0.961891720205616 0.413745999336243 0,0,0
			1 0.418880075216293 0,0,0
			1.01339402969126 0.420158684253693 0,0,0
			0.987415566703516 0.422026932239532 0,0,0
			1.02534814893874 0.424156546592712 0,0,0
			0.974808758437529 0.425138384103775 0,0,0
			0.96126129210097 0.425237417221069 0,0,0
			0.997691586066964 0.427250474691391 0,0,0
			1.01101025756612 0.428808093070984 0,0,0
			1.03582767337122 0.429540514945984 0,0,0
			0.988356847502799 0.433407098054886 0,0,0
			1.00138283522562 0.435743182897568 0,0,0
			1.0157342690171 0.436769604682922 0,0,0
			0.976010957707185 0.436905741691589 0,0,0
			1.02918178304171 0.437804251909256 0,0,0
			0.962683273106741 0.43843275308609 0,0,0
			1.04260642293875 0.438949733972549 0,0,0
			0.949200246986646 0.43926614522934 0,0,0
			1.05604673001107 0.440020561218262 0,0,0
			0.935712029196202 0.440065830945969 0,0,0
			1.06959050704394 0.440242141485214 0,0,0
			0.922217272076864 0.440820902585983 0,0,0
			1.08306634337666 0.441120058298111 0,0,0
			0.908703790177966 0.441430270671844 0,0,0
			1 0.444265127182007 0,0,0
			0.986475635238298 0.444770753383636 0,0,0
			1.01344030707233 0.445335954427719 0,0,0
			0.974388609206649 0.448608309030533 0,0,0
			1.0259227836816 0.448638588190079 0,0,0
			0.96103238596625 0.450033932924271 0,0,0
			0.996907449706558 0.452535480260849 0,0,0
			1.03754714249502 0.453002005815506 0,0,0
			1.01023785311623 0.45405313372612 0,0,0
			0.98451528845051 0.455969214439392 0,0,0
			0.951873812932761 0.456293702125549 0,0,0
			1.02126399864612 0.458989322185516 0,0,0
			0.972297341398535 0.459640175104141 0,0,0
			1.04442497523456 0.46032065153122 0,0,0
			1 0.460931837558746 0,0,0
			1.05775414260164 0.461842566728592 0,0,0
			0.943359920572266 0.462901532649994 0,0,0
			0.960062169146375 0.463061332702637 0,0,0
			0.929835343706906 0.463404923677444 0,0,0
			0.98769462816786 0.46448615193367 0,0,0
			1.01115680703869 0.465751230716705 0,0,0
			1.02627971187438 0.46688038110733 0,0,0
			1.06816154458025 0.467281252145767 0,0,0
			1.08170990524757 0.467298030853271 0,0,0
			0.917867820826625 0.467386990785599 0,0,0
			1.09525528826611 0.467476904392242 0,0,0
			0.904323618728199 0.467598110437393 0,0,0
			0.999449069112974 0.469419419765472 0,0,0
			0.980035688082253 0.47149321436882 0,0,0
			0.966503226412086 0.471904963254929 0,0,0
			1.03540652383133 0.473158359527588 0,0,0
			1.01703194771118 0.473405599594116 0,0,0
			0.954314622225702 0.475614070892334 0,0,0
			0.991708237904759 0.476391017436981 0,0,0
			1.04754310924114 0.476933926343918 0,0,0
			1.00464502785053 0.478914439678192 0,0,0
			0.979180223485116 0.479970872402191 0,0,0
			1.02436126642707 0.480549901723862 0,0,0
			0.965672073342983 0.480625063180923 0,0,0
			0.944106803034996 0.481199473142624 0,0,0
			1.0589782752596 0.48148962855339 0,0,0
			0.930625327761244 0.482042670249939 0,0,0
			1.07248306433126 0.482170552015305 0,0,0
			1.03730614183554 0.482498317956924 0,0,0
			0.91716178535928 0.482991844415665 0,0,0
			0.995779273627676 0.485337793827057 0,0,0
			1.01320886729272 0.48549684882164 0,0,0
			0.956076735879329 0.486622124910355 0,0,0
			1.04867843619282 0.487115472555161 0,0,0
			0.973860752238821 0.487783342599869 0,0,0
			1.02513961531047 0.489030480384827 0,0,0
			0.986195938948819 0.491342395544052 0,0,0
			1.00087850475976 0.493207782506943 0,0,0
			0.963989241374537 0.493601530790329 0,0,0
			1.01399571555887 0.495333760976791 0,0,0
			1.03372433171273 0.495602190494537 0,0,0
			1.04722666346295 0.496302008628845 0,0,0
			0.976471451920047 0.497257113456726 0,0,0
			0.952551297844857 0.498154491186142 0,0,0
			0.993776234011661 0.500441670417786 0,0,0
			1.02357123234673 0.501226663589477 0,0,0
			1.00672908726693 0.502932488918304 0,0,0
			0.966675985003968 0.503125607967377 0,0,0
			0.982346790130568 0.504911422729492 0,0,0
			1.03567731982725 0.505040526390076 0,0,0
			1.04916676727781 0.505832016468048 0,0,0
			0.950057837900088 0.506503999233246 0,0,0
			1.06244247161605 0.507527709007263 0,0,0
			0.936664946562251 0.50778728723526 0,0,0
			0.997222217978861 0.508984684944153 0,0,0
			1.01581148045398 0.509235739707947 0,0,0
			0.972962799085164 0.511038541793823 0,0,0
			1.07445738920231 0.51145327091217 0,0,0
			0.924550752158372 0.511591017246246 0,0,0
			1.02830164381174 0.51252692937851 0,0,0
			0.986437240713546 0.514126062393188 0,0,0
			1 0.517299115657806 0,0,0
			0.964206644445752 0.517520725727081 0,0,0
			1.0135344181519 0.517684757709503 0,0,0
			1.0363903009453 0.51934152841568 0,0,0
			0.951016184374701 0.519460380077362 0,0,0
			0.977043846242809 0.520236730575562 0,0,0
			1.04978894843008 0.520600974559784 0,0,0
			0.938137132185519 0.52209734916687 0,0,0
			0.990475883442792 0.52334064245224 0,0,0
			1.00466766703353 0.525273680686951 0,0,0
			1.01861100861828 0.52556049823761 0,0,0
			0.960318112837094 0.525636494159698 0,0,0
			1.05849570031232 0.527109265327454 0,0,0
			1.03148654777889 0.528204202651978 0,0,0
			0.979840400892074 0.52860301733017 0,0,0
			1.04453111979647 0.530499160289764 0,0,0
			0.949289558375883 0.530570566654205 0,0,0
			0.999146221748334 0.533030867576599 0,0,0
			1.01268915056725 0.533271968364716 0,0,0
			0.969006005307481 0.5337033867836 0,0,0
			0.937441607910261 0.534690797328949 0,0,0
			0.986739930548849 0.536444485187531 0,0,0
			1.02291530810931 0.538844168186188 0,0,0
			1.03645935758044 0.539059102535248 0,0,0
			1.00550287837652 0.540532469749451 0,0,0
			0.977404492020122 0.542600691318512 0,0,0
			0.963856745642678 0.542683303356171 0,0,0
			0.99321653150391 0.54411256313324 0,0,0
			1.01498468251855 0.546600103378296 0,0,0
			1.02849350901463 0.547248780727386 0,0,0
			1.0419628330022 0.548165142536163 0,0,0
			0.953652869005652 0.548271536827087 0,0,0
			1.05550680027769 0.548382103443146 0,0,0
			1 0.55304616689682 0,0,0
			0.986591365743785 0.554263114929199 0,0,0
			1.01263528631483 0.556111872196198 0,0,0
			1.02613350610706 0.55684220790863 0,0,0
			0.974134901711969 0.557604134082794 0,0,0
			1.03920230393702 0.559082329273224 0,0,0
			0.960820622601388 0.559176445007324 0,0,0
			0.947273563015753 0.559295356273651 0,0,0
			1.05273966697959 0.559424936771393 0,0,0
			0.933776216615138 0.56003201007843 0,0,0
			1.06621644847072 0.560297131538391 0,0,0
			0.997068157377862 0.561339497566223 0,0,0
			0.920684809616965 0.562219619750977 0,0,0
			0.984135752999287 0.563871741294861 0,0,0
			1.01788756319297 0.563942193984985 0,0,0
			0.969854682250553 0.565663695335388 0,0,0
			1.03088419245728 0.566341698169708 0,0,0
			1.04421682427356 0.566973686218262 0,0,0
			0.956246495390467 0.567172288894653 0,0,0
			1.00619100449564 0.567619740962982 0,0,0
			0.942737465295491 0.56781929731369 0,0,0
			1.05762614572929 0.568187654018402 0,0,0
			0.929643951269799 0.568591833114624 0,0,0
			1.07114258730881 0.56877064704895 0,0,0
			0.993381092275105 0.570385932922363 0,0,0
			0.916487914665327 0.570621311664581 0,0,0
			0.979603989585631 0.571877062320709 0,0,0
			1.01500441904566 0.57407134771347 0,0,0
			1.02807378866995 0.574651539325714 0,0,0
			0.966814928155355 0.574680924415588 0,0,0
			1.04919146835515 0.574835300445557 0,0,0
			0.953508504528163 0.576279163360596 0,0,0
			1.00254872495903 0.576640486717224 0,0,0
			0.93997871141639 0.576724052429199 0,0,0
			1.06237987410617 0.576780438423157 0,0,0
			0.926896603041984 0.576909959316254 0,0,0
			1.07587946261757 0.577500760555267 0,0,0
			1.08939665184094 0.578076899051666 0,0,0
			0.989395970079023 0.57867830991745 0,0,0
			0.913860121143842 0.579222917556763 0,0,0
			1.02005458410419 0.581953763961792 0,0,0
			0.978443756799953 0.583678781986237 0,0,0
			1 0.586389124393463 0,0,0
			1.03120785256583 0.586776375770569 0,0,0
			0.965839701284892 0.58679461479187 0,0,0
			1.04450366939512 0.588408946990967 0,0,0
			1.012672563961 0.589393734931946 0,0,0
			0.953059911785936 0.589615046977997 0,0,0
			0.992173436998721 0.593322992324829 0,0,0
			0.978642597118539 0.593755185604095 0,0,0
			1.02392207559162 0.594127655029297 0,0,0
			1.05360905463262 0.594699144363403 0,0,0
			0.942233804854112 0.594722330570221 0,0,0
			1.0671550190973 0.594859778881073 0,0,0
			0.965527256109882 0.595885694026947 0,0,0
			1.00424018560664 0.597185552120209 0,0,0
			1.0354906697186 0.598548948764801 0,0,0
			0.93030526378499 0.598750114440918 0,0,0
			0.953338905711128 0.599595129489898 0,0,0
			0.986357330773448 0.600995063781738 0,0,0
			1.01600390297365 0.601020514965057 0,0,0
			1.07532316008506 0.601637005805969 0,0,0
			0.973305912575317 0.602840721607208 0,0,0
			1.04703278640631 0.602997362613678 0,0,0
			1.06057430934593 0.603267729282379 0,0,0
			0.94164980396507 0.603394031524658 0,0,0
			0.919780953731694 0.604099631309509 0,0,0
			1 0.605774164199829 0,0,0
			1.02538185125209 0.60715126991272 0,0,0
			1.01228006408134 0.609362721443176 0,0,0
			0.988689267939582 0.610450387001038 0,0,0
			0.970302503206586 0.611123979091644 0,0,0
			1.03701053255275 0.611510157585144 0,0,0
			0.956804760368854 0.611857771873474 0,0,0
			1.05049621138017 0.612326502799988 0,0,0
			0.943300001882699 0.612538933753967 0,0,0
			1.06399972209633 0.613017320632935 0,0,0
			0.929779640784254 0.613085031509399 0,0,0
			1 0.614717423915863 0,0,0
			1.01912349592578 0.616694033145905 0,0,0
			1.07612763640869 0.616803824901581 0,0,0
			0.980246806691018 0.616893231868744 0,0,0
			0.918266229126239 0.617562592029572 0,0,0
			1.08949969608424 0.618169844150543 0,0,0
			0.904820020092278 0.618603885173798 0,0,0
			1.03106730136681 0.620703995227814 0,0,0
			1.00793954527008 0.621488630771637 0,0,0
			0.991945947857078 0.621548116207123 0,0,0
			0.970283541875082 0.622649610042572 0,0,0
			0.956737259545679 0.622799336910248 0,0,0
			1.04327915852067 0.62438291311264 0,0,0
			1.01982915287268 0.625561416149139 0,0,0
			0.944604001838438 0.626579105854034 0,0,0
			1 0.628554224967957 0,0,0
			0.98697442024667 0.63089120388031 0,0,0
			0.973515306527006 0.630899012088776 0,0,0
			1.02888929346132 0.631877243518829 0,0,0
			0.960064294766184 0.631915628910065 0,0,0
			1.04946116397983 0.631941676139832 0,0,0
			1.06300556686473 0.632147669792175 0,0,0
			1.01199776953561 0.632500350475311 0,0,0
			0.938040040977785 0.634010195732117 0,0,0
			0.924491693579129 0.634030759334564 0,0,0
			1.07609654303013 0.634336292743683 0,0,0
			0.910965861147204 0.634520709514618 0,0,0
			1.08964100106716 0.634540855884552 0,0,0
			0.897420454149439 0.634698867797852 0,0,0
			1.10316195305723 0.635081171989441 0,0,0
			0.883976381595258 0.635750949382782 0,0,0
			1.11660472821262 0.636139750480652 0,0,0
			0.870482083586679 0.636509239673615 0,0,0
			1 0.637215256690979 0,0,0
			0.98064485666 0.638401806354523 0,0,0
			1.01859833088421 0.639918684959412 0,0,0
			1.03234825811701 0.640090346336365 0,0,0
			0.967687609373237 0.64088362455368 0,0,0
			1.0455861100081 0.641898632049561 0,0,0
			0.954238914771746 0.641912221908569 0,0,0
			1.05910617637079 0.642447590827942 0,0,0
			0.940770999969356 0.642836689949036 0,0,0
			1.07263604916859 0.642891526222229 0,0,0
			0.927240711633032 0.643275618553162 0,0,0
			1.08616993086246 0.643284499645233 0,0,0
			0.991926182024869 0.644036769866943 0,0,0
			1.00706592798599 0.644463121891022 0,0,0
			0.913831321551962 0.644489288330078 0,0,0
			1.09950334444825 0.644791722297668 0,0,0
			0.900638368827051 0.646422266960144 0,0,0
			0.977706160030323 0.646694183349609 0,0,0
			1.1126480699119 0.646849811077118 0,0,0
			0.887114781206857 0.646935999393463 0,0,0
			1.02386437544182 0.647745370864868 0,0,0
			1.03674237425843 0.64833390712738 0,0,0
			0.96296589838961 0.648845672607422 0,0,0
			1.12570780447283 0.649110615253448 0,0,0
			1.0507544134438 0.649750888347626 0,0,0
			0.949199175187047 0.649797260761261 0,0,0
			1.06545441593883 0.649951994419098 0,0,0
			0.935179158587244 0.650574028491974 0,0,0
			1.07890330758542 0.650979578495026 0,0,0
			1 0.65175461769104 0,0,0
			0.921804245292129 0.651929020881653 0,0,0
			1.09223020972491 0.652509272098541 0,0,0
			0.877061738197122 0.652630686759949 0,0,0
			1.01322995072397 0.653585493564606 0,0,0
			0.986868393852278 0.653845369815826 0,0,0
			0.908877227181996 0.654472053050995 0,0,0
			0.973667819792224 0.655757784843445 0,0,0
			1.02603023564731 0.656369149684906 0,0,0
			1.03892522206015 0.656717538833618 0,0,0
			0.960427467005713 0.657558858394623 0,0,0
			1.05217622371152 0.658487558364868 0,0,0
			0.947082526721026 0.659025430679321 0,0,0
			1.06556713279706 0.659778952598572 0,0,0
			1 0.66058212518692 0,0,0
			0.933769826026802 0.660602986812592 0,0,0
			1.07893028265424 0.661178827285767 0,0,0
			0.920254986771322 0.661200404167175 0,0,0
			1.09247791829334 0.661268293857574 0,0,0
			0.901490512596187 0.661593079566956 0,0,0
			0.987355212985737 0.663632392883301 0,0,0
			1.01210149751859 0.664401710033417 0,0,0
			0.973870279832313 0.664453566074371 0,0,0
			1.02543959808397 0.665892541408539 0,0,0
			1.03898090132695 0.666167199611664 0,0,0
			0.961028115115649 0.667160332202911 0,0,0
			1.05207137035666 0.668357014656067 0,0,0
			0.999084306912123 0.669057309627533 0,0,0
			0.948380441165132 0.670205891132355 0,0,0
			1.06486620388719 0.671150505542755 0,0,0
			0.98188841137178 0.671404778957367 0,0,0
			0.935090034333394 0.671855688095093 0,0,0
			1.0166831067133 0.672374546527863 0,0,0
			1.07826037105236 0.672428548336029 0,0,0
			0.921575235304891 0.672453463077545 0,0,0
			1.03092597473609 0.67365950345993 0,0,0
			0.969629405631165 0.675021529197693 0,0,0
			1.04415441282113 0.67549467086792 0,0,0
			1.00335881203374 0.677118062973022 0,0,0
			0.956596967379301 0.677343428134918 0,0,0
			0.990390758255216 0.678018450737 0,0,0
			1.02242442189091 0.680068731307983 0,0,0
			1.05484533265538 0.680712699890137 0,0,0
			0.944444187332698 0.681098461151123 0,0,0
			0.980616869752002 0.683901071548462 0,0,0
			1 0.68580949306488 0,0,0
			1.01348070967292 0.6866574883461 0,0,0
			1.02815536254097 0.687765955924988 0,0,0
			0.968723732586791 0.68796980381012 0,0,0
			1.04166906629526 0.688373386859894 0,0,0
			0.955310716428906 0.689167618751526 0,0,0
			1.05491559493872 0.690156519412994 0,0,0
			0.989175467037442 0.69091808795929 0,0,0
			0.942058339194594 0.690933585166931 0,0,0
			1.06808152957602 0.692160606384277 0,0,0
			0.928822603629031 0.692747950553894 0,0,0
			1.08159376640071 0.692780733108521 0,0,0
			0.915304682030555 0.693317294120789 0,0,0
			1.09511164967073 0.693350434303284 0,0,0
			1.00154491991682 0.694383859634399 0,0,0
			1.01474523032874 0.696296989917755 0,0,0
			0.979313349127417 0.696742534637451 0,0,0
			1.02820568230088 0.697263240814209 0,0,0
			0.992676749488085 0.700805902481079 0,0,0
			0.968626057159685 0.701963484287262 0,0,0
			1.00441794126934 0.705044567584991 0,0,0
			1.01795257459959 0.705427229404449 0,0,0
			0.982186566464456 0.706181704998016 0,0,0
			1.03137646296158 0.70657616853714 0,0,0
			0.957672667198137 0.706962943077087 0,0,0
			1.04475043795647 0.70793479681015 0,0,0
			0.944319629428028 0.708400249481201 0,0,0
			1.05822411481396 0.708825647830963 0,0,0
			0.930802278848885 0.708974897861481 0,0,0
			1.07173668487677 0.709442913532257 0,0,0
			0.917314823080988 0.709779620170593 0,0,0
			1.08524158854807 0.7101229429245 0,0,0
			0.99413261081253 0.710189044475555 0,0,0
			0.971638739244729 0.711512982845306 0,0,0
			0.904243326320644 0.71201354265213 0,0,0
			1.00868815506232 0.713106215000153 0,0,0
			1.02218582368648 0.713840544223785 0,0,0
			1.09712355046417 0.714204490184784 0,0,0
			1.0356197503466 0.714942395687103 0,0,0
			0.983684432548331 0.715401291847229 0,0,0
			0.960094052370785 0.715958774089813 0,0,0
			1.04897774963162 0.716361463069916 0,0,0
			0.946858691047016 0.717774212360382 0,0,0
			0.998592370450951 0.71877110004425 0,0,0
			1.06165286394961 0.719361841678619 0,0,0
			0.933674434798258 0.719730377197266 0,0,0
			1.07517103409375 0.719928860664368 0,0,0
			1.0112561746119 0.721790194511414 0,0,0
			0.976260722753275 0.722507178783417 0,0,0
			1.02455230783986 0.72342175245285 0,0,0
			0.990685164580505 0.725668907165527 0,0,0
			0.964330185730991 0.726532638072968 0,0,0
			1.03698520445509 0.726797103881836 0,0,0
			0.95087150593567 0.727508544921875 0,0,0
			1.05036372360115 0.728138029575348 0,0,0
			0.937396999333081 0.728394448757172 0,0,0
			1.00327484113489 0.728807508945465 0,0,0
			1.06379875437579 0.729234576225281 0,0,0
			1.01656905423284 0.730445206165314 0,0,0
			0.979821896670207 0.730745077133179 0,0,0
			0.924466704803331 0.730930924415588 0,0,0
			1.07607180651347 0.732832551002502 0,0,0
			0.911378877648456 0.733126938343048 0,0,0
			1.08958782158178 0.733419418334961 0,0,0
			0.992703552911304 0.734120488166809 0,0,0
			1.02827766127699 0.734719157218933 0,0,0
			0.9682420808027 0.735154807567596 0,0,0
			1.04169096163193 0.735915720462799 0,0,0
			1.00571568526664 0.737163126468658 0,0,0
			0.955158896190502 0.737361669540405 0,0,0
			1.05487517288589 0.737872004508972 0,0,0
			0.941638327256578 0.737905740737915 0,0,0
			0.9002990569913 0.738015651702881 0,0,0
			1.10098128695741 0.73801600933075 0,0,0
			0.981993651057997 0.739129841327667 0,0,0
			1.06807087624202 0.739687740802765 0,0,0
			1.0181310092079 0.740563809871674 0,0,0
			0.929187361228938 0.741254806518555 0,0,0
			1.08125769240935 0.741637110710144 0,0,0
			0.995708567678594 0.742889523506165 0,0,0
			1.03166490727562 0.742944002151489 0,0,0
			0.970558605854136 0.743685662746429 0,0,0
			0.91632584757195 0.743925213813782 0,0,0
			1.0448614273152 0.744867384433746 0,0,0
			0.948964670152008 0.744916498661041 0,0,0
			1.09330088834529 0.74552845954895 0,0,0
			0.89426174316434 0.745620250701904 0,0,0
			1.10626105692434 0.745839059352875 0,0,0
			0.880720566574041 0.745897352695465 0,0,0
			1.05895095260331 0.745969653129578 0,0,0
			1.00752043132855 0.747050285339355 0,0,0
			0.984445047075763 0.747610330581665 0,0,0
			0.936658314074655 0.748341202735901 0,0,0
			1.02011727691105 0.748966634273529 0,0,0
			0.960903562584941 0.749644935131073 0,0,0
			1.07110077928489 0.749728441238403 0,0,0
			0.906460954522744 0.749747812747955 0,0,0
			1.11800706164485 0.750072479248047 0,0,0
			0.869126521404335 0.750292360782623 0,0,0
			0.996306511597548 0.751817286014557 0,0,0
			0.973646369938535 0.75253039598465 0,0,0
			1.03241169402552 0.752535820007324 0,0,0
			1.04942573585675 0.752865433692932 0,0,0
			0.948488958762947 0.753405869007111 0,0,0
			0.926684199436789 0.754090189933777 0,0,0
			1.08178918217039 0.754948496818542 0,0,0
			1.09533748588514 0.75497829914093 0,0,0
			1.00833639573262 0.755724787712097 0,0,0
			0.896876147527782 0.755751490592957 0,0,0
			1.06185321088544 0.755936563014984 0,0,0
			0.985563469675136 0.756571471691132 0,0,0
			0.914189327506817 0.757374346256256 0,0,0
			1.02142024506687 0.757930099964142 0,0,0
			0.963828338816443 0.758384048938751 0,0,0
			0.938297888547691 0.759003281593323 0,0,0
			1.04055822427904 0.75928783416748 0,0,0
			1.10673675748747 0.759569227695465 0,0,0
			0.997744659292642 0.761021733283997 0,0,0
			1.07238414376272 0.761280953884125 0,0,0
			0.951840661570296 0.761636435985565 0,0,0
			0.887533415318332 0.761903345584869 0,0,0
			1.11968496510161 0.762069523334503 0,0,0
			0.975399548169016 0.762188255786896 0,0,0
			0.873992682862535 0.762188851833344 0,0,0
			1.0530074895553 0.762370765209198 0,0,0
			0.926256653059901 0.76289701461792 0,0,0
			1.08533798792025 0.763769745826721 0,0,0
			1.00986239159512 0.764165341854095 0,0,0
			1.02972557287253 0.764641463756561 0,0,0
			0.909313012900117 0.765299677848816 0,0,0
			1.13220937048709 0.765309154987335 0,0,0
			0.987481315606805 0.76656699180603 0,0,0
			1.09812724878798 0.766573250293732 0,0,0
			0.964879093432128 0.767540752887726 0,0,0
			1.04186849408796 0.768409013748169 0,0,0
			0.944443141617081 0.768753051757812 0,0,0
			1.06120436031709 0.769134342670441 0,0,0
			0.897458268729563 0.769412219524384 0,0,0
			0.999682208723217 0.76942902803421 0,0,0
			1.07471672228762 0.769753396511078 0,0,0
			1.0186192196748 0.770647168159485 0,0,0
			0.931772343213281 0.770655810832977 0,0,0
			1.10989134012723 0.770786881446838 0,0,0
			0.918891452437004 0.771307349205017 0,0,0
			0.978349187369781 0.772841930389404 0,0,0
			1.0871225127878 0.773167729377747 0,0,0
			1.03116331657491 0.773615539073944 0,0,0
			0.955791231361312 0.77384090423584 0,0,0
			1.05041768658959 0.774998903274536 0,0,0
			0.907196155033386 0.775318264961243 0,0,0
			0.887822637183777 0.775383830070496 0,0,0
			1.12106174472073 0.775593876838684 0,0,0
			1.00689033115363 0.776621639728546 0,0,0
			0.992477264526905 0.776622891426086 0,0,0
			0.943388322310655 0.777259349822998 0,0,0
			0.967795077886423 0.777779757976532 0,0,0
			1.06291335540871 0.77828186750412 0,0,0
			1.01973677122717 0.779320418834686 0,0,0
			0.981172367258486 0.781304657459259 0,0,0
			1.03614261790967 0.781515657901764 0,0,0
			0.93186519594892 0.781727075576782 0,0,0
			0.954002256533306 0.78226113319397 0,0,0
			1.07442151473333 0.782764732837677 0,0,0
			1 0.784105181694031 0,0,0
			1.04887584953387 0.784417688846588 0,0,0
			0.919212018166 0.784763634204865 0,0,0
			1.08757384664081 0.784803628921509 0,0,0
			0.90566428293156 0.78484696149826 0,0,0
			1.10108217648594 0.785456359386444 0,0,0
			0.892152060025417 0.785467207431793 0,0,0
			1.11461565923532 0.785854697227478 0,0,0
			0.878630589433129 0.786002397537231 0,0,0
			1.12815845225332 0.786098778247833 0,0,0
			0.970351435266736 0.786121785640717 0,0,0
			0.865087763670634 0.786245763301849 0,0,0
			0.989264188752336 0.789286851882935 0,0,0
			1.00992747119665 0.789885818958282 0,0,0
			1.02346654632292 0.790200710296631 0,0,0
			1.03701286369908 0.790349185466766 0,0,0
			0.95912175932692 0.790874183177948 0,0,0
			0.945633474134577 0.791673421859741 0,0,0
			0.978672528140595 0.794583857059479 0,0,0
			1 0.796426355838776 0,0,0
			1.04509487402611 0.797166883945465 0,0,0
			1.01584998386421 0.797525823116302 0,0,0
			1.05863072649963 0.797532200813293 0,0,0
			1.02936866064916 0.798088073730469 0,0,0
			0.966778146336299 0.798651158809662 0,0,0
			0.953350433927824 0.799782395362854 0,0,0
			0.939812161825751 0.800110578536987 0,0,0
			0.988588781156307 0.801005601882935 0,0,0
			1.07032001015698 0.801826894283295 0,0,0
			0.92661685832909 0.802037239074707 0,0,0
			1.0838631527845 0.802063226699829 0,0,0
			0.913076828671601 0.802335560321808 0,0,0
			1.09738114458902 0.802631914615631 0,0,0
			0.899542946977732 0.802728533744812 0,0,0
			1.00522666000305 0.804263412952423 0,0,0
			1.11063975111805 0.804379403591156 0,0,0
			0.976650372074064 0.804468870162964 0,0,0
			1.03824319555933 0.804506659507751 0,0,0
			1.05167595095343 0.804822206497192 0,0,0
			0.886469353731216 0.804957628250122 0,0,0
			1.02068494338522 0.80546110868454 0,0,0
			1.12398993854253 0.805827081203461 0,0,0
			0.872993329840062 0.805834412574768 0,0,0
			1.1375364836108 0.805967152118683 0,0,0
			0.859474842541792 0.806398451328278 0,0,0
			0.962766766248785 0.806764900684356 0,0,0
			1.15101719328372 0.806815147399902 0,0,0
			0.947147523901858 0.807334423065186 0,0,0
			0.993844673337215 0.808834969997406 0,0,0
			0.846499621335756 0.808843076229095 0,0,0
			1.06327682834099 0.809210121631622 0,0,0
			0.933979998483328 0.809334397315979 0,0,0
			1.07666275559179 0.81052166223526 0,0,0
			0.920574756376998 0.810565948486328 0,0,0
			1.09020872724326 0.810682058334351 0,0,0
			1.01147459044219 0.811800837516785 0,0,0
			0.982163869211012 0.813138723373413 0,0,0
			1.02618739073795 0.813223600387573 0,0,0
			1.03972729969838 0.813524067401886 0,0,0
			0.908008944058661 0.81374192237854 0,0,0
			0.955696599527158 0.813924372196198 0,0,0
			0.969226016824942 0.814373731613159 0,0,0
			1.10238574441645 0.814406096935272 0,0,0
			1.05273153090285 0.81454336643219 0,0,0
			0.894531233403353 0.814608454704285 0,0,0
			1.11582770607589 0.815468728542328 0,0,0
			0.881056189474904 0.815491139888763 0,0,0
			0.942546409597466 0.815968692302704 0,0,0
			1 0.81681889295578 0,0,0
			1.12919496217889 0.816853106021881 0,0,0
			1.06521300432103 0.817847490310669 0,0,0
			0.929386500307816 0.817988276481628 0,0,0
			1.08301404127891 0.818025052547455 0,0,0
			0.868146964210217 0.818069458007812 0,0,0
			1.14257790439404 0.818176567554474 0,0,0
			0.854651657068255 0.818820655345917 0,0,0
			1.15604116328703 0.819127321243286 0,0,0
			0.841119627342315 0.819237947463989 0,0,0
			1.01567139798338 0.819877624511719 0,0,0
			0.916656532191296 0.820281147956848 0,0,0
			0.989260092669144 0.821997225284576 0,0,0
			0.975716376611815 0.822220265865326 0,0,0
			1.02846669489307 0.82267028093338 0,0,0
			0.962253267689863 0.823171854019165 0,0,0
			1.04188467396438 0.823846042156219 0,0,0
			0.94880035167325 0.824178516864777 0,0,0
			1.0014207304286 0.825742244720459 0,0,0
			1.05451826713092 0.826914489269257 0,0,0
			0.936547124036233 0.827802956104278 0,0,0
			1.01795771117314 0.828250408172607 0,0,0
			1.06779181738455 0.828616797924042 0,0,0
			0.923069072598895 0.828667402267456 0,0,0
			1.0812827411299 0.829398334026337 0,0,0
			0.985652963373601 0.830185234546661 0,0,0
			0.972174853599827 0.83104932308197 0,0,0
			1.03057208042037 0.831349790096283 0,0,0
			0.958659500245546 0.831642150878906 0,0,0
			0.910631899616962 0.832036554813385 0,0,0
			1.04392305625487 0.832794606685638 0,0,0
			1.09370076278231 0.832795143127441 0,0,0
			0.89714102858579 0.832818448543549 0,0,0
			1.10724834234061 0.832887887954712 0,0,0
			0.998241277074403 0.833999633789062 0,0,0
			0.946037214537032 0.834728837013245 0,0,0
			1.01099769353013 0.835538446903229 0,0,0
			1.05506779161311 0.837624967098236 0,0,0
			0.980720830277561 0.838096976280212 0,0,0
			1.02356335255138 0.83871465921402 0,0,0
			0.966935480100382 0.83888304233551 0,0,0
			0.934404670913027 0.839083671569824 0,0,0
			1.03691253572022 0.840165972709656 0,0,0
			1.06789177480218 0.840365409851074 0,0,0
			0.921029005769934 0.840435743331909 0,0,0
			1.08143954408566 0.840446531772614 0,0,0
			0.907494235603395 0.840816497802734 0,0,0
			1.09741227039361 0.840964794158936 0,0,0
			0.954107032978722 0.841615259647369 0,0,0
			0.993609514822977 0.841982424259186 0,0,0
			0.894134276372873 0.842228293418884 0,0,0
			1.11059818941487 0.842916548252106 0,0,0
			0.880673172569537 0.843190968036652 0,0,0
			1.124119256407 0.843455731868744 0,0,0
			1.00687176653227 0.843719005584717 0,0,0
			0.867256873010393 0.844374239444733 0,0,0
			1.13753201517298 0.844654679298401 0,0,0
			0.975705832744875 0.845988214015961 0,0,0
			1.04627051954514 0.846308708190918 0,0,0
			0.943136587610808 0.846599996089935 0,0,0
			1.01948035140743 0.846827626228333 0,0,0
			1.05917031005245 0.846865952014923 0,0,0
			0.930090907981482 0.847136199474335 0,0,0
			0.85453864493928 0.8473020195961 0,0,0
			1.03270119183913 0.848684191703796 0,0,0
			0.962888443295304 0.848740756511688 0,0,0
			0.987929944353091 0.849651098251343 0,0,0
			1.07190720017151 0.849761664867401 0,0,0
			0.917241794998802 0.849829971790314 0,0,0
			1.08544942468642 0.850017845630646 0,0,0
			0.903753968889261 0.85063225030899 0,0,0
			1.09892510288539 0.850896716117859 0,0,0
			0.890232450307229 0.851166963577271 0,0,0
			1.00116555519715 0.851465821266174 0,0,0
			1.11242571345139 0.851609468460083 0,0,0
			0.876728769103387 0.851856470108032 0,0,0
			0.951583734411243 0.853422701358795 0,0,0
			1.05177831132673 0.854069709777832 0,0,0
			1.12538869610316 0.854079484939575 0,0,0
			0.937483904098808 0.85425466299057 0,0,0
			1.01358254727562 0.854475140571594 0,0,0
			0.976969709191165 0.854644656181335 0,0,0
			0.864302056771031 0.855240762233734 0,0,0
			1.02614655750827 0.857653915882111 0,0,0
			0.992135097578865 0.857798337936401 0,0,0
			0.964655443392295 0.858186841011047 0,0,0
			1.03965824951667 0.858278691768646 0,0,0
			1.06270621751846 0.85909104347229 0,0,0
			0.927429487063331 0.859948396682739 0,0,0
			1.07613468238839 0.86021876335144 0,0,0
			0.913889917917077 0.86025482416153 0,0,0
			1.00471536515554 0.860897719860077 0,0,0
			1.08963631205437 0.860923886299133 0,0,0
			0.947692074944251 0.861559331417084 0,0,0
			0.900584953474117 0.861857831478119 0,0,0
			1.10297446345881 0.862414538860321 0,0,0
			0.982562557865271 0.863809704780579 0,0,0
			1.01717365837827 0.864236056804657 0,0,0
			1.04789363657958 0.865023851394653 0,0,0
			1.03200011731603 0.865314781665802 0,0,0
			0.888438929370768 0.865621447563171 0,0,0
			0.969976361850099 0.865998923778534 0,0,0
			0.936652953215751 0.866484105587006 0,0,0
			0.998009573589937 0.868278861045837 0,0,0
			0.957022721629728 0.868488132953644 0,0,0
			1.0602043229987 0.868570923805237 0,0,0
			1.07374167836523 0.868913650512695 0,0,0
			0.92369228428634 0.86895889043808 0,0,0
			1.08727495511623 0.869314730167389 0,0,0
			0.910264853067203 0.870091438293457 0,0,0
			1.10796001496695 0.870313107967377 0,0,0
			1.12150829331978 0.870347142219543 0,0,0
			0.877235790038333 0.87039840221405 0,0,0
			1.13503024782436 0.870877504348755 0,0,0
			1.01000395685244 0.871443748474121 0,0,0
			1.02300155047097 0.871904611587524 0,0,0
			0.986053528129039 0.872274458408356 0,0,0
			1.0378732821582 0.872969746589661 0,0,0
			0.946903601260835 0.874136626720428 0,0,0
			0.973176650983013 0.874915599822998 0,0,0
			1.0504578860641 0.876116335391998 0,0,0
			1.06475399203551 0.876572251319885 0,0,0
			1 0.877611577510834 0,0,0
			0.960713974788783 0.878247499465942 0,0,0
			0.935314848471929 0.878537118434906 0,0,0
			1.01599752853871 0.879061937332153 0,0,0
			1.02946793191051 0.879972040653229 0,0,0
			1.07715953213911 0.879986941814423 0,0,0
			0.921988416490233 0.880068421363831 0,0,0
			1.09070640739303 0.880113840103149 0,0,0
			0.988453795360845 0.882055819034576 0,0,0
			0.908876382564668 0.882206916809082 0,0,0
			0.975210993222003 0.883849799633026 0,0,0
			1.04148601805188 0.88389378786087 0,0,0
			1 0.886446237564087 0,0,0
			0.957532946708359 0.886504650115967 0,0,0
			1.02103180846818 0.886948347091675 0,0,0
			1.05398013262208 0.8871790766716 0,0,0
			0.944366573684632 0.888507604598999 0,0,0
			1.0670354997405 0.889449775218964 0,0,0
			0.930994080585326 0.889871954917908 0,0,0
			1.08055592204757 0.889995276927948 0,0,0
			0.984064907670758 0.890092372894287 0,0,0
			0.917462994578819 0.890301108360291 0,0,0
			1.03305516609484 0.890543341636658 0,0,0
			1.09406619839436 0.890631973743439 0,0,0
			0.903939418479733 0.890814960002899 0,0,0
			1.1075966780529 0.891068577766418 0,0,0
			0.969373932396839 0.891515612602234 0,0,0
			1.00954733633813 0.892473340034485 0,0,0
			0.890852584091103 0.893013298511505 0,0,0
			1.12072903221623 0.893157482147217 0,0,0
			1.04512889986349 0.893610298633575 0,0,0
			0.877462568254747 0.89430832862854 0,0,0
			0.995821034308473 0.894526660442352 0,0,0
			1.13409733885713 0.89453786611557 0,0,0
			1.02210246263873 0.895665884017944 0,0,0
			0.957595539114581 0.89571350812912 0,0,0
			1.05817365859162 0.895904839038849 0,0,0
			0.939791121449954 0.896503150463104 0,0,0
			0.864380228049384 0.896517157554626 0,0,0
			1.14719289115371 0.896715700626373 0,0,0
			1.07143457849136 0.89764541387558 0,0,0
			0.984390764832356 0.899087190628052 0,0,0
			1.03440189200091 0.899228274822235 0,0,0
			0.927120212026288 0.899510502815247 0,0,0
			1.08461662658907 0.899607419967651 0,0,0
			0.913575506129041 0.89970850944519 0,0,0
			0.970979310368123 0.900291860103607 0,0,0
			1.00506923081059 0.900490522384644 0,0,0
			1.0980873778719 0.900515496730804 0,0,0
			0.900309475287827 0.901433706283569 0,0,0
			1.0488102374585 0.901785314083099 0,0,0
			1.11139045697689 0.902124643325806 0,0,0
			0.950047639489161 0.902767777442932 0,0,0
			1.01755847501572 0.903783082962036 0,0,0
			1.06220918726721 0.904013872146606 0,0,0
			0.887497338437948 0.904195845127106 0,0,0
			0.995612427293932 0.906573474407196 0,0,0
			0.982471727381664 0.907496154308319 0,0,0
			1.02882625081606 0.908499896526337 0,0,0
			0.969112201017207 0.908909559249878 0,0,0
			1.0423111747359 0.909321129322052 0,0,0
			1.00775727653559 0.910338580608368 0,0,0
			0.956015704265303 0.910393834114075 0,0,0
			0.942518308225045 0.911130130290985 0,0,0
			1.05474151753732 0.912700176239014 0,0,0
			1.068268365314 0.913178980350494 0,0,0
			0.929580158617181 0.913650810718536 0,0,0
			1.08172542156837 0.914163649082184 0,0,0
			0.991084147345081 0.914579570293427 0,0,0
			1.019347353265 0.914737701416016 0,0,0
			0.916187238223886 0.914933979511261 0,0,0
			1.09520195752605 0.915037333965302 0,0,0
			0.9777486553539 0.915454566478729 0,0,0
			0.902771956976597 0.916121780872345 0,0,0
			1.03300638904452 0.916580080986023 0,0,0
			1.10846617128967 0.916768014431 0,0,0
			0.964388247760909 0.916864693164825 0,0,0
			0.889336036950726 0.917214035987854 0,0,0
			1.12199524967375 0.917221367359161 0,0,0
			1.00267007768461 0.918982982635498 0,0,0
			1.04589265361895 0.919203162193298 0,0,0
			0.951626779724482 0.91971755027771 0,0,0
			0.938533473375291 0.920026242733002 0,0,0
			1.05868980249335 0.921992480754852 0,0,0
			1.07223715524282 0.922097444534302 0,0,0
			0.985733054901401 0.922383546829224 0,0,0
			1.01467541636383 0.922920048236847 0,0,0
			0.925797410804411 0.922923386096954 0,0,0
			1.08571642662351 0.922954380512238 0,0,0
			0.972366002995247 0.923768699169159 0,0,0
			1.02777366250402 0.925091505050659 0,0,0
			0.913020535566022 0.925749003887177 0,0,0
			1.09843147505262 0.925887584686279 0,0,0
			0.959919103650125 0.926435232162476 0,0,0
			0.997369852789503 0.926733911037445 0,0,0
			0.899588532199965 0.92686003446579 0,0,0
			1.04005947913458 0.928672313690186 0,0,0
			0.947127352222568 0.929234266281128 0,0,0
			1.05291709632343 0.929677426815033 0,0,0
			0.933660817170313 0.930166602134705 0,0,0
			0.981492150016328 0.930451273918152 0,0,0
			1.0087354304596 0.931357562541962 0,0,0
			1.06606091913874 0.931737780570984 0,0,0
			1.07960916445108 0.931776642799377 0,0,0
			1.10762129867796 0.932129323482513 0,0,0
			0.889202975766217 0.932315111160278 0,0,0
			1.02206215852616 0.932887852191925 0,0,0
			0.968881323672222 0.933556318283081 0,0,0
			0.996796108488571 0.935372769832611 0,0,0
			0.955949661757049 0.936090052127838 0,0,0
			1.03436119260604 0.936450779438019 0,0,0
			0.924742714506386 0.936561405658722 0,0,0
			0.911207676945566 0.936938405036926 0,0,0
			0.941740139544276 0.937028467655182 0,0,0
			1.0477136868572 0.937520563602448 0,0,0
			1.08935137090852 0.937679886817932 0,0,0
			1.11784266167609 0.937704980373383 0,0,0
			0.878798427222057 0.937755942344666 0,0,0
			1.13135799507513 0.938297986984253 0,0,0
			0.865298903456154 0.938476741313934 0,0,0
			0.98473251663986 0.939239203929901 0,0,0
			1.01322957851712 0.939329147338867 0,0,0
			1.06084784782432 0.939604997634888 0,0,0
			1.07439594021336 0.939661026000977 0,0,0
			0.898592935195171 0.940037190914154 0,0,0
			1.10226841373059 0.940242767333984 0,0,0
			1.14443800258397 0.940512239933014 0,0,0
			0.852392164024843 0.941059947013855 0,0,0
			1.15791965318323 0.941354334354401 0,0,0
			0.838857415193812 0.941440999507904 0,0,0
			1.17145808271564 0.941679954528809 0,0,0
			0.972187647112061 0.941794097423553 0,0,0
			0.825347081703969 0.942077219486237 0,0,0
			1.18493695831109 0.94253933429718 0,0,0
			0.811819184402677 0.942544221878052 0,0,0
			1.19848484162553 0.942612588405609 0,0,0
			1.02538117269547 0.94281142950058 0,0,0
			0.798278988547203 0.942839562892914 0,0,0
			1.00174789752635 0.943279683589935 0,0,0
			0.950081835749266 0.943746626377106 0,0,0
			0.933509846654088 0.943776071071625 0,0,0
			1.21188597271725 0.943861603736877 0,0,0
			0.918657698840118 0.944151043891907 0,0,0
			0.784912896363229 0.94422835111618 0,0,0
			1.03910991746726 0.944406509399414 0,0,0
			0.887300871630928 0.944731116294861 0,0,0
			1.22535098908852 0.944802522659302 0,0,0
			0.771422721670508 0.945014953613281 0,0,0
			1.12369378633226 0.945302784442902 0,0,0
			0.873157739916358 0.945396244525909 0,0,0
			1.05220645490307 0.946147441864014 0,0,0
			1.08303859572959 0.94620281457901 0,0,0
			1.11088783369891 0.946796596050262 0,0,0
			0.990124114586191 0.94703221321106 0,0,0
			1.06741695568153 0.947034299373627 0,0,0
			0.961849660217554 0.947284579277039 0,0,0
			0.90610801717658 0.94735199213028 0,0,0
			1.09584281146859 0.947721242904663 0,0,0
			1.01318819406491 0.947830319404602 0,0,0
			1.13655161132727 0.947980165481567 0,0,0
			0.860704572808618 0.948742091655731 0,0,0
			1.15002215805157 0.948889434337616 0,0,0
			0.847292815888359 0.948929905891418 0,0,0
			1.16356774569678 0.94906210899353 0,0,0
			0.97742792733117 0.949627578258514 0,0,0
			0.833848091762543 0.949978709220886 0,0,0
			1.17702666720588 0.950036704540253 0,0,0
			1.02994680947651 0.950809180736542 0,0,0
			0.942839933186712 0.950925886631012 0,0,0
			0.820390139084731 0.950958549976349 0,0,0
			0.926930974003278 0.951201975345612 0,0,0
			1.19039821536227 0.951404690742493 0,0,0
			1.00108635256826 0.952024042606354 0,0,0
			0.894831050181989 0.952060163021088 0,0,0
			0.880883923854725 0.952212512493134 0,0,0
			0.80699059506891 0.952214241027832 0,0,0
			1.20387668433842 0.952266573905945 0,0,0
			0.793442574990635 0.952276766300201 0,0,0
			1.21742485206566 0.952314913272858 0,0,0
			1.04258647534999 0.952616691589355 0,0,0
			0.779906845582951 0.952643871307373 0,0,0
			1.23094538437911 0.952859342098236 0,0,0
			0.766410588104381 0.952906906604767 0,0,0
			1.07605228977464 0.953480958938599 0,0,0
			1.05873132843448 0.953553676605225 0,0,0
			1.11850988297517 0.953819453716278 0,0,0
			1.24439720805629 0.953871726989746 0,0,0
			0.914564992848187 0.953988492488861 0,0,0
			0.75300633675315 0.954142689704895 0,0,0
			1.25793789248198 0.954158127307892 0,0,0
			0.95461738662345 0.95446765422821 0,0,0
			1.1031175282375 0.954887449741364 0,0,0
			1.08906921556797 0.95507800579071 0,0,0
			0.739542010512957 0.95508748292923 0,0,0
			0.987037856077112 0.955303490161896 0,0,0
			1.27135341526703 0.95534485578537 0,0,0
			0.967478964028333 0.955393671989441 0,0,0
			0.726004972166938 0.95543509721756 0,0,0
			1.01813610758603 0.955738186836243 0,0,0
			0.869155843657252 0.956465423107147 0,0,0
			1.13134650721264 0.956536531448364 0,0,0
			0.85561639502493 0.956773936748505 0,0,0
			1.14488449431584 0.956869304180145 0,0,0
			0.842080185031199 0.957134008407593 0,0,0
			1.15841554182948 0.957298934459686 0,0,0
			1.28442612910032 0.957575976848602 0,0,0
			0.712939298476609 0.957682371139526 0,0,0
			0.935449857766518 0.958045542240143 0,0,0
			0.828615763063138 0.958078265190125 0,0,0
			1.17190375512511 0.958098649978638 0,0,0
			1.29793247875832 0.958244621753693 0,0,0
			0.699437621311286 0.958387136459351 0,0,0
			1.03022373529114 0.959574997425079 0,0,0
			0.904443249512162 0.959635138511658 0,0,0
			1.00672370671397 0.959748387336731 0,0,0
			0.889081005574392 0.959751784801483 0,0,0
			1.04898571407129 0.960104048252106 0,0,0
			1.06729207856831 0.960137665271759 0,0,0
			0.815487083327382 0.960176229476929 0,0,0
			1.1850224390756 0.9602210521698 0,0,0
			0.80253918125882 0.960237264633179 0,0,0
			1.19856986337858 0.960322320461273 0,0,0
			0.789465706483217 0.960397183895111 0,0,0
			0.922845511470035 0.960711896419525 0,0,0
			1.21210295080725 0.960725903511047 0,0,0
			0.77592912825648 0.96075177192688 0,0,0
			1.2256508234074 0.960799932479858 0,0,0
			0.761485270699648 0.960820317268372 0,0,0
			0.977357797117802 0.96120697259903 0,0,0
			1.11203519598881 0.96128249168396 0,0,0
			1.25069283431593 0.961336135864258 0,0,0
			1.31046244486801 0.961475789546967 0,0,0
			1.08024981097235 0.961526393890381 0,0,0
			0.94769976406101 0.961674392223358 0,0,0
			0.748165657551018 0.962076604366302 0,0,0
			1.0960203343564 0.962369382381439 0,0,0
			0.993976408542733 0.962626039981842 0,0,0
			1.26407922177038 0.962645828723907 0,0,0
			0.961116227359764 0.96289324760437 0,0,0
			0.734241842790262 0.96290510892868 0,0,0
			0.688234740595099 0.963164329528809 0,0,0
			0.876923643246844 0.96342521905899 0,0,0
			1.32362172562944 0.9634969830513 0,0,0
			0.674696910616619 0.96349960565567 0,0,0
			1.3371701115652 0.963500499725342 0,0,0
			0.661148602297835 0.963528573513031 0,0,0
			1.35071516778455 0.963688850402832 0,0,0
			0.647604524000776 0.963742792606354 0,0,0
			1.12453664709162 0.963880121707916 0,0,0
			0.862629962513989 0.963909685611725 0,0,0
			1.0180963704078 0.964365184307098 0,0,0
			1.13805775034986 0.964418947696686 0,0,0
			0.849129128076126 0.964620769023895 0,0,0
			1.15159629623749 0.964742660522461 0,0,0
			1.23743391431626 0.964992642402649 0,0,0
			0.835678517820177 0.965639472007751 0,0,0
			1.16504995959483 0.965745389461517 0,0,0
			1.27665782529173 0.96580183506012 0,0,0
			1.03940871633711 0.965819537639618 0,0,0
			0.721551690219177 0.965880393981934 0,0,0
			1.29020523366164 0.96590393781662 0,0,0
			0.708004260257517 0.965981364250183 0,0,0
			1.36370243323906 0.966108202934265 0,0,0
			0.634598586980341 0.966122388839722 0,0,0
			1.37725020795794 0.966188967227936 0,0,0
			1.05807196755702 0.966361820697784 0,0,0
			0.936741601897086 0.966669738292694 0,0,0
			0.913445113955578 0.966829121112823 0,0,0
			0.897273852850596 0.966842949390411 0,0,0
			0.621099493243425 0.966846346855164 0,0,0
			0.822679598521514 0.967374980449677 0,0,0
			1.17819413600531 0.967557907104492 0,0,0
			0.809231268941136 0.967623293399811 0,0,0
			1.19110953457108 0.967810034751892 0,0,0
			1.00429591524884 0.968130171298981 0,0,0
			0.984521397934315 0.968417048454285 0,0,0
			0.971452527758468 0.96885222196579 0,0,0
			1.07087076787366 0.9691481590271 0,0,0
			0.9529764697847 0.969683885574341 0,0,0
			1.08438638671985 0.969738602638245 0,0,0
			1.02771703756938 0.97034627199173 0,0,0
			1.10058145334291 0.970368146896362 0,0,0
			1.1141284373517 0.970490396022797 0,0,0
			0.885112794877438 0.970587432384491 0,0,0
			0.796626913589912 0.970738649368286 0,0,0
			0.925416417966757 0.97080671787262 0,0,0
			0.870425512779331 0.970879018306732 0,0,0
			1.20371550063338 0.970922827720642 0,0,0
			0.783082912375682 0.970954775810242 0,0,0
			1.21726281783945 0.971029579639435 0,0,0
			0.769535052278281 0.971029698848724 0,0,0
			0.755997448809668 0.971368551254272 0,0,0
			1.24633437302584 0.97139710187912 0,0,0
			1.12973113436037 0.971725583076477 0,0,0
			0.857570105255608 0.971789658069611 0,0,0
			1.14429030793074 0.971896350383759 0,0,0
			0.742496494657859 0.972078740596771 0,0,0
			1.0482207988068 0.972271859645844 0,0,0
			1.01489711072686 0.973094165325165 0,0,0
		};
	\end{axis}
	
\end{tikzpicture}
